Hypergroup Symmetry in Relative Quantum Field Theories and Chiral Algebras

A QFT is said to be relative if it lives at the boundary of a topological QFT in one higher dimension. We develop a general framework for working with noninvertible symmetries of relative theories in two spacetime dimensions, extending several well-known results for absolute QFTs. We emphasize various new features which arise in the relative setting, including the role of topological surfaces of the bulk, and the appearance of hypergroups and certain generalizations of tube algebras known as dome algebras. Our formalism is particularly well-suited for studying rational chiral algebras, where it predicts that finite symmetries are in explicit one-to-one correspondence with conformal embeddings of finite index. We describe several implications of our framework for absolute theories. First, we explain how to "glue" together symmetries of the left- and right-moving chiral algebras of a 2D CFT to produce topological line defects of the full theory. Second, we derive a precise correspondence between boundary conditions of a 2D CFT and symmetries of its chiral algebra. This correspondence has several structural corollaries: in diagonal rational CFTs, we demonstrate that the topological line defects of the theory act transitively on its boundary conditions, and further that the identity Cardy state has the smallest $g$-function amongst all boundary conditions, including those which only preserve Virasoro symmetry. We conclude by illustrating our results in a variety of examples. For instance, we show that, if there exists a rational chiral algebra with central charge $c=8$ whose modular tensor category is the Drinfeld center of the Haagerup fusion category, then it must arise as the fixed points of a rank-2 hypergroup acting on the $SU(3)_1\otimes (E_{6})_1$ chiral algebra.

==> Figures/Amodule.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Parallelogram [id:dp7342668313096561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (475.2,123.9) -- (475.2,14) -- (571.2,61.1) -- (571.2,171) -- cycle ;
%Straight Lines [id:da34168486222221517] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (315.2,14) -- (475.2,14) ;
%Straight Lines [id:da8788344885251546] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (411.2,171) -- (571.2,171) ;
%Straight Lines [id:da5326894819116403] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (315.2,123.9) -- (475.2,123.9) ;
%Straight Lines [id:da08588765904204942] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (523.2,22.88) -- (523.2,162.13) ;
%Straight Lines [id:da878146235094612] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (411.2,61.1) -- (571.2,61.1) ;
%Straight Lines [id:da435560002324502] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (465.5,103.25) -- (523.2,71.5) ;
%Straight Lines [id:da3528388687835833] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (404.5,133.25) -- (465.5,103.25) ;
%Straight Lines [id:da15500935403734473] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (424.5,153.25) -- (465.5,103.25) ;
%Shape: Circle [id:dp6664956311616697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.91,71.5) .. controls (519.91,69.68) and (521.38,68.21) .. (523.2,68.21) .. controls (525.02,68.21) and (526.49,69.68) .. (526.49,71.5) .. controls (526.49,73.32) and (525.02,74.79) .. (523.2,74.79) .. controls (521.38,74.79) and (519.91,73.32) .. (519.91,71.5) -- cycle ;
%Shape: Circle [id:dp01648853680658202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.21,103.25) .. controls (462.21,101.43) and (463.68,99.96) .. (465.5,99.96) .. controls (467.32,99.96) and (468.79,101.43) .. (468.79,103.25) .. controls (468.79,105.07) and (467.32,106.54) .. (465.5,106.54) .. controls (463.68,106.54) and (462.21,105.07) .. (462.21,103.25) -- cycle ;
%Shape: Parallelogram [id:dp12423123684577353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (172.2,123.9) -- (172.2,14) -- (268.2,61.1) -- (268.2,171) -- cycle ;
%Straight Lines [id:da18010853252049563] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (12.2,14) -- (172.2,14) ;
%Straight Lines [id:da6381867615093902] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (108.2,171) -- (268.2,171) ;
%Straight Lines [id:da9074459547219129] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (12.2,123.9) -- (172.2,123.9) ;
%Straight Lines [id:da3489425268385019] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (220.2,22.88) -- (220.2,162.13) ;
%Straight Lines [id:da6003279875538691] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (108.2,61.1) -- (268.2,61.1) ;
%Straight Lines [id:da7425087089326952] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (116.5,124.25) -- (220.2,71.5) ;
%Straight Lines [id:da8428824633332265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (121.5,167.25) -- (220.5,115.25) ;
%Shape: Circle [id:dp4359045339295359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.91,71.5) .. controls (216.91,69.68) and (218.38,68.21) .. (220.2,68.21) .. controls (222.02,68.21) and (223.49,69.68) .. (223.49,71.5) .. controls (223.49,73.32) and (222.02,74.79) .. (220.2,74.79) .. controls (218.38,74.79) and (216.91,73.32) .. (216.91,71.5) -- cycle ;
%Shape: Circle [id:dp16299504875862203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.21,115.25) .. controls (217.21,113.43) and (218.68,111.96) .. (220.5,111.96) .. controls (222.32,111.96) and (223.79,113.43) .. (223.79,115.25) .. controls (223.79,117.07) and (222.32,118.54) .. (220.5,118.54) .. controls (218.68,118.54) and (217.21,117.07) .. (217.21,115.25) -- cycle ;

% Text Node
\draw (353,23.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( W)$};
% Text Node
\draw (547.2,141.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (526.2,26.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$M$};
% Text Node
\draw (532,66.4) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (450,83.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (413,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (442,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (496,85.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (501.2,133.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$M$};
% Text Node
\draw (50,23.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( W)$};
% Text Node
\draw (244.2,141.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (223.2,26.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$M$};
% Text Node
\draw (226,61.4) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (144,127.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (144.2,82.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (198.2,133.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$M$};
% Text Node
\draw (228,100.4) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (200.2,89.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$M$};
% Text Node
\draw (279,85.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> Figures/BVSymV.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Curve Lines [id:da6244046138796685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.2,45) .. controls (139.38,56.69) and (130.11,72.32) .. (120.55,88.31) .. controls (109.67,106.51) and (98.39,125.16) .. (128.2,139) ;
%Shape: Parallelogram [id:dp912304597684529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (165.2,125.9) -- (165.2,16) -- (261.2,63.1) -- (261.2,173) -- cycle ;
%Curve Lines [id:da6952937579095444] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (200.2,41) .. controls (241.2,66) and (152.2,109) .. (208.2,135) ;
%Straight Lines [id:da3859797989674735] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (5.2,16) -- (165.2,16) ;
%Straight Lines [id:da7307193764160236] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (101.2,173) -- (261.2,173) ;
%Straight Lines [id:da6537154310034807] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (5.2,125.9) -- (165.2,125.9) ;
%Straight Lines [id:da31806317583880683] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (101.2,63.1) -- (261.2,63.1) ;
%Straight Lines [id:da03860712043966841] 
\draw [line width=1.5]    (135.7,87) -- (180.7,87) ;
\draw [shift={(183.7,87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (12,24.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{\textcolor[rgb]{0.29,0.56,0.89}{B}}\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{V}\textcolor[rgb]{0.29,0.56,0.89}{)} \hookrightarrow \mathrm{\textcolor[rgb]{0.25,0.46,0.02}{Sym}}\textcolor[rgb]{0.25,0.46,0.02}{}\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{V}\textcolor[rgb]{0.25,0.46,0.02}{)}$};
% Text Node
\draw (214.2,129.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};


\end{tikzpicture}

==> Figures/BinFundescription.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,228); %set diagram left start at 0, and has height of 228

%Straight Lines [id:da22893319211875396] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361,143.9) -- (597.45,143.9) ;
%Straight Lines [id:da979581818962754] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (6,142.9) -- (242.45,142.9) ;
%Shape: Parallelogram [id:dp7956692447668219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (161,143.4) -- (161,33.5) -- (257,80.6) -- (257,190.5) -- cycle ;
%Shape: Rectangle [id:dp8258805746548142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.6 ] (91.8,57) -- (132.5,57) -- (132.5,167) -- (91.8,167) -- cycle ;
%Straight Lines [id:da62289919054104] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (132.5,57) -- (132.5,167) ;
%Curve Lines [id:da7734729143908606] 
\draw    (128,25.67) .. controls (135.76,47.01) and (116.23,41.06) .. (113.69,60.46) ;
\draw [shift={(113.5,62.33)}, rotate = 273.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9084999110198009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.6 ] (168.5,57) -- (209,57) -- (209,167) -- (168.5,167) -- cycle ;
%Straight Lines [id:da46352627106350586] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (168.5,57) -- (168.5,167) ;
%Shape: Parallelogram [id:dp5999741648049545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (516,144.4) -- (516,34.5) -- (612,81.6) -- (612,191.5) -- cycle ;
%Shape: Rectangle [id:dp4277948482144027] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.6 ] (446.8,58) -- (564,58) -- (564,168) -- (446.8,168) -- cycle ;
%Shape: Parallelogram [id:dp04031006865490527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (398.8,144.4) -- (398.8,34.5) -- (494.8,81.6) -- (494.8,191.5) -- cycle ;
%Straight Lines [id:da18990445152862812] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361,34) -- (597.45,34) ;
%Straight Lines [id:da18333221419487677] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (432.55,191) -- (669,191) ;
%Straight Lines [id:da3269023065742651] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (446.8,58) -- (446.8,168) ;
%Straight Lines [id:da35884479434001293] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (564,58) -- (564,168) ;
%Straight Lines [id:da12116050921597943] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (505.4,58) -- (505.4,168) ;
%Straight Lines [id:da32104659720496376] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (432.55,81.1) -- (669,81.1) ;
%Curve Lines [id:da051818877662939467] 
\draw    (567,201) .. controls (606.6,171.3) and (504.09,164.14) .. (540.84,134.89) ;
\draw [shift={(542,134)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19435899644612664] 
\draw    (444,24) .. controls (443.02,53.55) and (476.96,29.74) .. (478.93,65.33) ;
\draw [shift={(479,67)}, rotate = 268.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp7238047797625794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (43.8,143.4) -- (43.8,33.5) -- (139.8,80.6) -- (139.8,190.5) -- cycle ;
%Straight Lines [id:da9003065801780501] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (75.5,190) -- (314,190) ;
%Straight Lines [id:da9160787653268618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (91.8,57) -- (91.8,167) ;
%Straight Lines [id:da17823141684911625] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (209,57) -- (209,167) ;
%Curve Lines [id:da07592478890548915] 
\draw    (212,200) .. controls (224.81,170.12) and (176.49,191.02) .. (193.19,155.34) ;
\draw [shift={(194,153.67)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6413531189919919] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (6,33) -- (242.45,33) ;
%Straight Lines [id:da7763473395359713] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (75.5,80.1) -- (314,80.1) ;

% Text Node
\draw (8,36.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (86.2,35.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (102.8,142.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (65.8,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{\mathcal{I}}$};
% Text Node
\draw (225,141.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{J}$};
% Text Node
\draw (220,36.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (214.8,110.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{\mathcal{J}}$};
% Text Node
\draw (327,101.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (132.4,39.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\underline{X}$};
% Text Node
\draw (104,4.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{I}}^\ast$};
% Text Node
\draw (198.8,203.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{J}}$};
% Text Node
\draw (158.4,169.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\underline{Y}$};
% Text Node
\draw (363,37.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (480.2,37.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (457.8,143.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (420.8,116.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{\mathcal{I}}$};
% Text Node
\draw (580,142.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{J}$};
% Text Node
\draw (575,37.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (569.8,111.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{\mathcal{J}}$};
% Text Node
\draw (500.4,170.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B( X,Y)$};
% Text Node
\draw (413,4.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{I}}^\ast$};
% Text Node
\draw (553.8,204.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{J}}$};


\end{tikzpicture}

==> Figures/CDbimodule.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Straight Lines [id:da680934690618989] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (171,43) -- (171,153) ;
%Straight Lines [id:da983480608106779] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11.2,128.9) -- (130.45,128.9) ;
%Shape: Parallelogram [id:dp42961389366036595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (49,129.4) -- (49,19.5) -- (145,66.6) -- (145,176.5) -- cycle ;
%Straight Lines [id:da2506993813800672] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11.2,19) -- (130.45,19) ;
%Straight Lines [id:da7334106667369967] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (82.75,176) -- (202,176) ;
%Straight Lines [id:da663007297712724] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (97,43) -- (97,153) ;
%Straight Lines [id:da39025490806240615] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (82.75,66.1) -- (202,66.1) ;
%Straight Lines [id:da48626478431019327] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (277.2,129.9) -- (396.45,129.9) ;
%Shape: Parallelogram [id:dp7762125238616908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (315,129.9) -- (315,20) -- (411,67.1) -- (411,177) -- cycle ;
%Straight Lines [id:da29137479530220944] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (277.2,20) -- (396.45,20) ;
%Straight Lines [id:da8483794131561125] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (348.75,177) -- (468,177) ;
%Straight Lines [id:da781822604878713] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (363,44) -- (363,154) ;
%Straight Lines [id:da3666785121100573] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (348.75,67.1) -- (468,67.1) ;
%Straight Lines [id:da9143132167413677] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (34,41) -- (34,151) ;
%Straight Lines [id:da9150573041227618] 
\draw    (43,86) -- (76,86) ;
\draw [shift={(78,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4656290915720145] 
\draw    (167,86) -- (151,86) ;
\draw [shift={(149,86)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (13.2,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (109,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (124,140.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (72,148.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (391,142.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (287,150.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mu \underline{\otimes } X\underline{\otimes } \nu $};
% Text Node
\draw (290.2,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (374,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (17,146.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (176,148.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\nu $};
% Text Node
\draw (229,88.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> Figures/Dbalfunctor.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Straight Lines [id:da5293290099878862] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11,129.9) -- (247.45,129.9) ;
%Shape: Parallelogram [id:dp2125058534148101] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (47.8,129.9) -- (47.8,20) -- (143.8,67.1) -- (143.8,177) -- cycle ;
%Straight Lines [id:da1673916109114546] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (8.95,20) -- (247.45,20) ;
%Straight Lines [id:da9714271892218576] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (82.55,177) -- (319,177) ;
%Straight Lines [id:da42983397677868496] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (95.8,44) -- (95.8,154) ;
%Shape: Parallelogram [id:dp386022618897091] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (165,129.9) -- (165,20) -- (261,67.1) -- (261,177) -- cycle ;
%Straight Lines [id:da5938740436633625] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (213,44) -- (213,154) ;
%Straight Lines [id:da6470428942743326] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (82.55,67.1) -- (319,67.1) ;
%Straight Lines [id:da9114902181271101] 
\draw    (179.8,90) -- (152.5,90) ;
\draw [shift={(150.5,90)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7566751849149834] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (384.2,129.9) -- (503.45,129.9) ;
%Shape: Parallelogram [id:dp6565820239519429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (421,129.9) -- (421,20) -- (517,67.1) -- (517,177) -- cycle ;
%Straight Lines [id:da43459689937526136] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (384.2,20) -- (503.45,20) ;
%Straight Lines [id:da6329161400550803] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (454.75,177) -- (574,177) ;
%Straight Lines [id:da5346519079064419] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (469,44) -- (469,154) ;
%Straight Lines [id:da5767978101233132] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (455.75,67.1) -- (575,67.1) ;

% Text Node
\draw (12,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (115.8,24.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (122.8,141.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal I$};
% Text Node
\draw (70.8,151.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (241,142.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal J$};
% Text Node
\draw (224,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (193.8,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (481,138.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}\otimes \mathcal{J}$};
% Text Node
\draw (400,151.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B( X,Y)$};
% Text Node
\draw (396.2,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (480,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (331,88.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> Figures/FBtopartial.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Shape: Parallelogram [id:dp2323280754761281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (85.7,119.7) -- (85.7,9.8) -- (181.7,56.9) -- (181.7,166.8) -- cycle ;
%Straight Lines [id:da5104431192357172] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (6.33,9.8) -- (84.94,9.8) ;
%Straight Lines [id:da21100843781830558] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (106.33,166.8) -- (182.7,166.8) ;
%Straight Lines [id:da751748274499413] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (6.33,119.7) -- (84.94,119.7) ;
%Straight Lines [id:da12377588903779713] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (106.33,56.9) -- (182.7,56.9) ;
%Shape: Parallelogram [id:dp1564750335205356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (8.85,83.06) -- (86,82.95) -- (183.35,123.95) -- (106.2,124.06) -- cycle ;
%Straight Lines [id:da5514394842681489] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (86,82.95) -- (183.02,123.95) ;
%Straight Lines [id:da7950821766533007] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.18,83.06) -- (106.2,124.06) ;
%Straight Lines [id:da049236059633610885] 
\draw    (99,114) -- (141.5,114) ;
\draw [shift={(143.5,114)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp5401451898185013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (315.7,120.7) -- (315.7,10.8) -- (411.7,57.9) -- (411.7,167.8) -- cycle ;
%Straight Lines [id:da4055618306920219] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (236.33,10.8) -- (314.94,10.8) ;
%Straight Lines [id:da18846781488609166] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (336.33,167.8) -- (412.7,167.8) ;
%Straight Lines [id:da21339660244662118] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (236.33,120.7) -- (314.94,120.7) ;
%Straight Lines [id:da6594754311106702] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (336.33,57.9) -- (412.7,57.9) ;
%Straight Lines [id:da5469586824356215] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (316,83.95) -- (413.02,124.95) ;

% Text Node
\draw (-3,22.4) node [anchor=north west][inner sep=0.75pt]    {Bulk TQFT};
% Text Node
\draw (92.7,28.8) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (71.77,90.23) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g}$};
% Text Node
\draw (157.5,91) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{g}$};
% Text Node
\draw (27,94.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (200,82.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (229,23.4) node [anchor=north west][inner sep=0.75pt]    {Bulk TQFT};
% Text Node
\draw (322.7,29.8) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (250,74.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$F_{\mathrm{B}\rightarrow \partial }( a)$};


\end{tikzpicture}

==> Figures/Haagerupsandwich.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Straight Lines [id:da47050538202823877] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (39,121.9) -- (141.2,121.9) ;
%Shape: Parallelogram [id:dp7169491971393661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (39,121.9) -- (39,12) -- (135,59.1) -- (135,169) -- cycle ;
%Shape: Parallelogram [id:dp2108122082670416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (141.2,121.9) -- (141.2,12) -- (237.2,59.1) -- (237.2,169) -- cycle ;
%Straight Lines [id:da39199386823706917] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (39,12) -- (141.2,12) ;
%Straight Lines [id:da10193291851841746] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (135,169) -- (237.2,169) ;
%Straight Lines [id:da9419183206632864] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (135,59.1) -- (237.2,59.1) ;
%Shape: Parallelogram [id:dp11679771756190505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (296.2,122.9) -- (296.2,13) -- (392.2,60.1) -- (392.2,170) -- cycle ;
%Straight Lines [id:da27143195433829725] 
\draw [line width=1.5]    (138.5,97) -- (172.5,97) ;
\draw [shift={(175.5,97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da34613046782846735] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (45.5,53) .. controls (99.5,56) and (36.5,126) .. (92.5,126) ;
%Curve Lines [id:da11781421014148286] 
\draw    (28.5,142) .. controls (61.01,136.09) and (30.45,113.69) .. (61.06,99.64) ;
\draw [shift={(62.5,99)}, rotate = 157.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da12068752586549181] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (302.5,52) .. controls (356.5,55) and (293.5,125) .. (349.5,125) ;

% Text Node
\draw (181.2,86.4) node [anchor=north west][inner sep=0.75pt]    {$V^{\textsl{Hg}}$};
% Text Node
\draw (93,21.4) node [anchor=north west][inner sep=0.75pt]    {$Z(\textsl{Hg})$};
% Text Node
\draw (81,86.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Dir.}$};
% Text Node
\draw (336.2,87.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (251,87.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (7,145.4) node [anchor=north west][inner sep=0.75pt]    {$\textsl{Hg}$};


\end{tikzpicture}

==> Figures/IJsandwich.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,231); %set diagram left start at 0, and has height of 231

%Straight Lines [id:da5107810607735925] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (40,140.9) -- (276.45,140.9) ;
%Shape: Parallelogram [id:dp12245743430365108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (195,141.4) -- (195,31.5) -- (291,78.6) -- (291,188.5) -- cycle ;
%Shape: Rectangle [id:dp38916348292832237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.6 ] (125.8,55) -- (243,55) -- (243,165) -- (125.8,165) -- cycle ;
%Shape: Parallelogram [id:dp9219311637686258] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (77.8,141.4) -- (77.8,31.5) -- (173.8,78.6) -- (173.8,188.5) -- cycle ;
%Straight Lines [id:da5386286858165831] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (40,31) -- (276.45,31) ;
%Straight Lines [id:da8820148129811138] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.5,188) -- (348,188) ;
%Straight Lines [id:da5905286069118821] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (125.8,55) -- (125.8,165) ;
%Straight Lines [id:da6260317255110621] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (243,55) -- (243,165) ;
%Straight Lines [id:da22262329239686895] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (413.2,140.9) -- (532.45,140.9) ;
%Shape: Parallelogram [id:dp5260845687961538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (451,140.9) -- (451,31) -- (547,78.1) -- (547,188) -- cycle ;
%Straight Lines [id:da5204069891071165] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (413.2,31) -- (532.45,31) ;
%Straight Lines [id:da03350329912737471] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (484.75,188) -- (604,188) ;
%Straight Lines [id:da07303924816413265] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (499,55) -- (499,165) ;
%Straight Lines [id:da5523646582275252] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (484.75,78.1) -- (604,78.1) ;
%Straight Lines [id:da8913550874379899] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (184.4,55) -- (184.4,165) ;
%Straight Lines [id:da21214475163485036] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111.55,78.1) -- (348,78.1) ;
%Curve Lines [id:da7325848213044565] 
\draw    (246,198) .. controls (285.6,168.3) and (183.09,161.14) .. (219.84,131.89) ;
\draw [shift={(221,131)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2781214790473525] 
\draw    (123,21) .. controls (122.02,50.55) and (155.96,26.74) .. (157.93,62.33) ;
\draw [shift={(158,64)}, rotate = 268.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (42,34.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (159.2,34.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (136.8,140.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (100.8,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{\mathcal{I}}$};
% Text Node
\draw (259,139.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{J}$};
% Text Node
\draw (254,34.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (248.8,108.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{\mathcal{J}}$};
% Text Node
\draw (505,149.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}\otimes \mathcal{J}$};
% Text Node
\draw (426.2,33.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (510,34.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (361,99.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (179.4,167.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (92,1.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{I}}^\ast$};
% Text Node
\draw (232.8,201.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{J}}$};


\end{tikzpicture}

==> Figures/KS.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Shape: Parallelogram [id:dp678880254758699] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (219.33,125.9) -- (219.33,16) -- (315.33,63.1) -- (315.33,173) -- cycle ;
%Straight Lines [id:da34292235007811844] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (13.2,125.9) -- (219.33,125.9) ;
%Shape: Parallelogram [id:dp8297871595385277] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.7 ][line width=1.5]  (116.2,125.9) -- (116.2,16) -- (212.2,63.1) -- (212.2,173) -- cycle ;
%Straight Lines [id:da7180722033110114] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (13.2,16) -- (219.33,16) ;
%Straight Lines [id:da3835352069268497] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (106.87,173) -- (313,173) ;
%Straight Lines [id:da966910711583241] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (106.87,63.1) -- (313,63.1) ;
%Shape: Parallelogram [id:dp014244743509340907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (13.2,125.9) -- (13.2,16) -- (109.2,63.1) -- (109.2,173) -- cycle ;

% Text Node
\draw (286.2,69.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (65,24.4) node [anchor=north west][inner sep=0.75pt]    {TQFT};
% Text Node
\draw (172,24.4) node [anchor=north west][inner sep=0.75pt]    {TQFT};
% Text Node
\draw (192,70.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (75.2,67.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{V}$};


\end{tikzpicture}


==> Figures/Np.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Straight Lines [id:da6441629108653558] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (134,34.5) -- (134,144.5) ;
%Straight Lines [id:da23158325452829198] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (9.5,120.9) -- (149.2,120.9) ;
%Shape: Parallelogram [id:dp31882807880024466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (46,120.9) -- (46,11) -- (142,58.1) -- (142,168) -- cycle ;
%Shape: Parallelogram [id:dp07793247636122569] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.6 ][line width=1.5]  (148.2,120.9) -- (148.2,11) -- (244.2,58.1) -- (244.2,168) -- cycle ;
%Straight Lines [id:da7133945169925826] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (9.5,11) -- (149.2,11) ;
%Straight Lines [id:da0968989714178976] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (107.5,168) -- (245.2,168) ;
%Straight Lines [id:da34292935970197735] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (549,125.9) -- (692.2,125.9) ;
%Shape: Parallelogram [id:dp3327221395255565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (589,125.9) -- (589,16) -- (685,63.1) -- (685,173) -- cycle ;
%Shape: Parallelogram [id:dp6079511827549494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.6 ][line width=1.5]  (691.2,125.9) -- (691.2,16) -- (787.2,63.1) -- (787.2,173) -- cycle ;
%Straight Lines [id:da38630141914545446] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (549,16) -- (692.2,16) ;
%Straight Lines [id:da5274262729884409] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (647,173) -- (788.2,173) ;
%Shape: Rectangle [id:dp27525554770277993] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (585,40) -- (638,40) -- (638,150) -- (585,150) -- cycle ;
%Straight Lines [id:da38578498616294454] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (585,40) -- (585,150) ;
%Straight Lines [id:da421361817967995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (638,40) -- (638,150) ;
%Straight Lines [id:da3320880739016391] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (647,63.1) -- (788.2,63.1) ;
%Straight Lines [id:da7428872617738981] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (107.5,58.1) -- (245.2,58.1) ;
%Straight Lines [id:da7021808000176442] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.5,122.9) -- (417.2,122.9) ;
%Shape: Parallelogram [id:dp5046352089640308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (314,122.9) -- (314,13) -- (410,60.1) -- (410,170) -- cycle ;
%Shape: Parallelogram [id:dp706393611196557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.6 ][line width=1.5]  (416.2,122.9) -- (416.2,13) -- (512.2,60.1) -- (512.2,170) -- cycle ;
%Straight Lines [id:da22000050391322712] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.5,13) -- (417.2,13) ;
%Straight Lines [id:da9661907608892362] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (376.5,170) -- (513.2,170) ;
%Straight Lines [id:da8715533920024781] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (362,36.5) -- (362,146.5) ;
%Straight Lines [id:da9243582103605841] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (376.5,60.1) -- (513.2,60.1) ;

% Text Node
\draw (177.2,119.4) node [anchor=north west][inner sep=0.75pt]    {$L_{\sfrac12} \otimes \overline{L}_{\sfrac12}$};
% Text Node
\draw (94,175.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TC}$};
% Text Node
\draw (144,171.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ising} \boxtimes \overline{\mathrm{Ising}}$};
% Text Node
\draw (110,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (251,84.4) node [anchor=north west][inner sep=0.75pt]    {$\leftrightharpoons $};
% Text Node
\draw (651,128.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (554,85.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\underline{\mathcal{N}_{+}}$};
% Text Node
\draw (111,12.4) node [anchor=north west][inner sep=0.75pt]    {$( \sigma ,1)$};
% Text Node
\draw (445.2,121.4) node [anchor=north west][inner sep=0.75pt]    {$L_{\sfrac12} \otimes \overline{L}_{\sfrac12}$};
% Text Node
\draw (362,177.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TC}$};
% Text Node
\draw (412,173.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ising} \boxtimes \overline{\mathrm{Ising}}$};
% Text Node
\draw (383,124.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (352,16.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{N}_{+}$};
% Text Node
\draw (710.2,120.4) node [anchor=north west][inner sep=0.75pt]    {$L_{\sfrac12} \otimes \overline{L}_{\sfrac12}$};
% Text Node
\draw (637,179.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TC}$};
% Text Node
\draw (687,175.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ising} \boxtimes \overline{\mathrm{Ising}}$};
% Text Node
\draw (516,87.4) node [anchor=north west][inner sep=0.75pt]    {$\leftrightharpoons $};
% Text Node
\draw (595,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {EM};


\end{tikzpicture}

==> Figures/SU_3_1CC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,173); %set diagram left start at 0, and has height of 173

%Shape: Parallelogram [id:dp8989319798809665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (324.7,118.7) -- (324.7,8.8) -- (420.7,55.9) -- (420.7,165.8) -- cycle ;
%Straight Lines [id:da05908589884908244] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (245.33,8.8) -- (323.94,8.8) ;
%Straight Lines [id:da1970901380048914] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (345.33,165.8) -- (421.7,165.8) ;
%Straight Lines [id:da12166489814888926] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (245.33,118.7) -- (323.94,118.7) ;
%Straight Lines [id:da3014475552101561] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (345.33,55.9) -- (421.7,55.9) ;
%Shape: Parallelogram [id:dp7735994942545941] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (247.85,82.06) -- (325,81.95) -- (422.35,122.95) -- (345.2,123.06) -- cycle ;
%Straight Lines [id:da5708870975266669] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (325,81.95) -- (422.02,122.95) ;
%Straight Lines [id:da2379572015779059] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (248.18,82.06) -- (345.2,123.06) ;
%Shape: Parallelogram [id:dp4819467151965816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (99.7,117.7) -- (99.7,7.8) -- (195.7,54.9) -- (195.7,164.8) -- cycle ;
%Straight Lines [id:da0051441547028109325] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (20.33,7.8) -- (98.94,7.8) ;
%Straight Lines [id:da20624975156494596] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (120.33,164.8) -- (196.7,164.8) ;
%Straight Lines [id:da07214720502586425] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (20.33,117.7) -- (98.94,117.7) ;
%Straight Lines [id:da09844121128857297] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (120.33,54.9) -- (196.7,54.9) ;
%Straight Lines [id:da17967595454691299] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (100,80.95) -- (194.5,126.2) ;

% Text Node
\draw (242.5,28.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 3)_{1} \ \text{CS}$};
% Text Node
\draw (352.7,64.8) node [anchor=north west][inner sep=0.75pt]    {$\widehat{\mathfrak{su}}( 3)_{1}$};
% Text Node
\draw (319.77,93.23) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (261,92.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\underline{\mathcal{D}}$};
% Text Node
\draw (202,83.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (121,98.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mathcal{D}$};
% Text Node
\draw (13,33.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 3)_{1} \ \text{CS}$};
% Text Node
\draw (126.33,63.3) node [anchor=north west][inner sep=0.75pt]    {$\widehat{\mathfrak{su}}( 3)_{1}$};


\end{tikzpicture}

==> Figures/SU_3_1lines.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Straight Lines [id:da6383041423340786] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (18.5,139.9) -- (273,139.9) ;
%Shape: Parallelogram [id:dp38372937283183894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (273,139.9) -- (273,30) -- (369,77.1) -- (369,187) -- cycle ;
%Shape: Parallelogram [id:dp9429946627686219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (200,140.4) -- (200,30.5) -- (296,77.6) -- (296,187.5) -- cycle ;
%Shape: Rectangle [id:dp2379088591120131] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.6 ] (130.8,54) -- (248,54) -- (248,164) -- (130.8,164) -- cycle ;
%Shape: Parallelogram [id:dp40782909323792715] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (82.8,140.4) -- (82.8,30.5) -- (178.8,77.6) -- (178.8,187.5) -- cycle ;
%Straight Lines [id:da3682975684190708] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (18.5,30) -- (273,30) ;
%Straight Lines [id:da3935157738671148] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (114.5,187) -- (369,187) ;
%Straight Lines [id:da6190844960362563] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (130.8,54) -- (130.8,164) ;
%Straight Lines [id:da9876962578512646] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (248,54) -- (248,164) ;
%Shape: Parallelogram [id:dp20049375788364443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.6 ][line width=1.5]  (426,139.9) -- (426,30) -- (522,77.1) -- (522,187) -- cycle ;
%Straight Lines [id:da7102235364302297] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (474,54) -- (474,164) ;
%Straight Lines [id:da05042649053553916] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (189.4,54) -- (189.4,164) ;
%Straight Lines [id:da6689821697209063] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (114.5,77.1) -- (369,77.1) ;
%Shape: Parallelogram [id:dp7714062939137115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (18.5,139.9) -- (18.5,30) -- (114.5,77.1) -- (114.5,187) -- cycle ;

% Text Node
\draw (12,8.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{4} \ \text{CS}$};
% Text Node
\draw (118.23,33.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 3)_{1} \ \text{CS}$};
% Text Node
\draw (141.8,139.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^\ast$};
% Text Node
\draw (115.8,107.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (264,138.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (385,98.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (184.4,166.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (210,101.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (493,114.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 3)_{1} \ \text{WZW}$};
% Text Node
\draw (203,8.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{4} \ \text{CS}$};
% Text Node
\draw (253.8,108.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (481.4,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (308,101.4) node [anchor=north west][inner sep=0.75pt]    {$\widehat{\mathfrak{su}}(2)_4$};
% Text Node
\draw (51,106.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\widehat{\mathfrak{su}}}(2)_4$};


\end{tikzpicture}

==> Figures/SymTFTconformalembedding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Straight Lines [id:da12188940354059297] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (60.2,121.9) -- (220.2,121.9) ;
%Shape: Parallelogram [id:dp47839285433976375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (118,121.9) -- (118,12) -- (214,59.1) -- (214,169) -- cycle ;
%Shape: Parallelogram [id:dp7260608508313283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (220.2,121.9) -- (220.2,12) -- (316.2,59.1) -- (316.2,169) -- cycle ;
%Straight Lines [id:da7773069168126485] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (60.2,12) -- (220.2,12) ;
%Straight Lines [id:da7023297310394663] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (156.2,169) -- (316.2,169) ;
%Straight Lines [id:da6675331442770485] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (156.2,59.1) -- (316.2,59.1) ;
%Straight Lines [id:da9674720682753649] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (348.2,121.9) -- (508.2,121.9) ;
%Shape: Parallelogram [id:dp17398863368343664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (508.2,121.9) -- (508.2,12) -- (604.2,59.1) -- (604.2,169) -- cycle ;
%Straight Lines [id:da6891809009411989] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (348.2,12) -- (508.2,12) ;
%Straight Lines [id:da4987853631983489] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (444.2,169) -- (604.2,169) ;
%Straight Lines [id:da08262108032168192] 
\draw [line width=1.5]    (217.5,97) -- (251.5,97) ;
\draw [shift={(254.5,97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da36834945755766546] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (124.5,53) .. controls (178.5,56) and (115.5,126) .. (171.5,126) ;
%Curve Lines [id:da7615568086617331] 
\draw    (107.5,142) .. controls (140.01,136.09) and (109.45,113.69) .. (140.06,99.64) ;
\draw [shift={(141.5,99)}, rotate = 157.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9228318261589262] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (514.5,51) .. controls (568.5,54) and (505.5,124) .. (561.5,124) ;
%Straight Lines [id:da8763125904911617] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (444.2,59.1) -- (604.2,59.1) ;

% Text Node
\draw (260.2,86.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (57,21.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TQFT}_V$};
% Text Node
\draw (162,21.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TQFT}_W$};
% Text Node
\draw (160,86.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (548.2,86.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (430,21.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TQFT}_V$};
% Text Node
\draw (330,87.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (22,145.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathrm{Ver}(V/W) $};


\end{tikzpicture}

==> Figures/SymTFTtwistedops.tex <==
       

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Straight Lines [id:da8556253830276659] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (4.2,113.9) -- (164.2,113.9) ;
%Shape: Parallelogram [id:dp8420166798156825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (164.2,113.9) -- (164.2,4) -- (260.2,51.1) -- (260.2,161) -- cycle ;
%Straight Lines [id:da5272007616071264] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (4.2,4) -- (164.2,4) ;
%Straight Lines [id:da8663229405642116] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.2,161) -- (260.2,161) ;
%Straight Lines [id:da5969195068470969] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (292.2,113.9) -- (452.2,113.9) ;
%Shape: Parallelogram [id:dp5685648379919424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (452.2,113.9) -- (452.2,4) -- (548.2,51.1) -- (548.2,161) -- cycle ;
%Straight Lines [id:da5232915341415137] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (292.2,4) -- (452.2,4) ;
%Straight Lines [id:da22107174102571225] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (388.2,161) -- (548.2,161) ;
%Straight Lines [id:da4062966013518907] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (388.2,51.1) -- (548.2,51.1) ;
%Straight Lines [id:da17635293756258508] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (500.2,-1) -- (500.2,82.5) ;
%Shape: Circle [id:dp9662015066350594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.7,82.5) .. controls (496.7,80.57) and (498.27,79) .. (500.2,79) .. controls (502.13,79) and (503.7,80.57) .. (503.7,82.5) .. controls (503.7,84.43) and (502.13,86) .. (500.2,86) .. controls (498.27,86) and (496.7,84.43) .. (496.7,82.5) -- cycle ;
%Straight Lines [id:da606541767984142] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110,82.5) -- (208.7,82.5) ;
%Shape: Parallelogram [id:dp8427041523694607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (62,113.9) -- (62,4) -- (158,51.1) -- (158,161) -- cycle ;
%Straight Lines [id:da5201505264727616] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.2,51.1) -- (260.2,51.1) ;
%Straight Lines [id:da7556088453559261] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (110,-1) -- (110,82.5) ;
%Shape: Circle [id:dp401549248119872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.2,82.5) .. controls (205.2,80.57) and (206.77,79) .. (208.7,79) .. controls (210.63,79) and (212.2,80.57) .. (212.2,82.5) .. controls (212.2,84.43) and (210.63,86) .. (208.7,86) .. controls (206.77,86) and (205.2,84.43) .. (205.2,82.5) -- cycle ;
%Shape: Circle [id:dp876336943060722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.5,82.5) .. controls (106.5,80.57) and (108.07,79) .. (110,79) .. controls (111.93,79) and (113.5,80.57) .. (113.5,82.5) .. controls (113.5,84.43) and (111.93,86) .. (110,86) .. controls (108.07,86) and (106.5,84.43) .. (106.5,82.5) -- cycle ;

% Text Node
\draw (236.2,131.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (14,13.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (119,13.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (134,128.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (524.2,130.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (392,13.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (270,79.4) node [anchor=north west][inner sep=0.75pt]    {$\leftrightharpoons $};
% Text Node
\draw (502.2,85.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}$};
% Text Node
\draw (112,89.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (210.7,85.9) node [anchor=north west][inner sep=0.75pt]    {$\widetilde{\mathcal{O}}$};
% Text Node
\draw (89,29.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (480,28.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (161.35,85.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu $};


\end{tikzpicture}

==> Figures/T2gh.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,173); %set diagram left start at 0, and has height of 173

%Shape: Parallelogram [id:dp1548389685157373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (547.4,116.3) -- (547.4,6.4) -- (643.4,53.5) -- (643.4,163.4) -- cycle ;
%Straight Lines [id:da29572732623340003] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (387.4,6.4) -- (547.4,6.4) ;
%Straight Lines [id:da7273132606174667] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (483.4,163.4) -- (643.4,163.4) ;
%Straight Lines [id:da22125897236753578] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (387.4,116.3) -- (547.4,116.3) ;
%Straight Lines [id:da40823613577088247] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (595.4,15.27) -- (595.4,154.52) ;
%Straight Lines [id:da11797499166132175] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (483.4,53.5) -- (643.4,53.5) ;
%Shape: Parallelogram [id:dp2570016828822742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (164.4,116.3) -- (164.4,6.4) -- (260.4,53.5) -- (260.4,163.4) -- cycle ;
%Straight Lines [id:da6564127169326733] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (4.4,6.4) -- (164.4,6.4) ;
%Straight Lines [id:da5690377319341835] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.4,163.4) -- (260.4,163.4) ;
%Straight Lines [id:da6029053498036822] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (4.4,116.3) -- (164.4,116.3) ;
%Straight Lines [id:da7231502173602781] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (212.4,15.27) -- (212.4,154.52) ;
%Shape: Parallelogram [id:dp8288443695120092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (165.12,78.51) -- (261.21,123.26) -- (152.46,124.82) -- (56.36,80.07) -- cycle ;
%Shape: Parallelogram [id:dp35629238503922567] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (548.1,70.25) -- (644.2,114.99) -- (581.43,113.28) -- (485.34,68.53) -- cycle ;
%Shape: Parallelogram [id:dp22480550210747352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (485.34,68.53) -- (581.43,113.28) -- (495.61,135.24) -- (399.52,90.49) -- cycle ;
%Shape: Parallelogram [id:dp22088738007179176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (485.34,68.53) -- (581.43,113.28) -- (489.86,98.15) -- (393.76,53.4) -- cycle ;
%Straight Lines [id:da061959557878271565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (163.85,78.28) -- (259.95,123.02) ;
%Shape: Circle [id:dp04764606931524884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.61,100.65) .. controls (208.61,98.83) and (210.08,97.36) .. (211.9,97.36) .. controls (213.72,97.36) and (215.19,98.83) .. (215.19,100.65) .. controls (215.19,102.47) and (213.72,103.94) .. (211.9,103.94) .. controls (210.08,103.94) and (208.61,102.47) .. (208.61,100.65) -- cycle ;
%Shape: Parallelogram [id:dp5788544114737352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (165.12,37.51) -- (261.21,82.26) -- (152.46,83.82) -- (56.36,39.07) -- cycle ;
%Straight Lines [id:da6552021374129331] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (163.85,37.28) -- (259.95,82.02) ;
%Straight Lines [id:da5929839557018298] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.4,53.5) -- (260.4,53.5) ;
%Shape: Circle [id:dp19913023451953915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.61,59.65) .. controls (208.61,57.83) and (210.08,56.36) .. (211.9,56.36) .. controls (213.72,56.36) and (215.19,57.83) .. (215.19,59.65) .. controls (215.19,61.47) and (213.72,62.94) .. (211.9,62.94) .. controls (210.08,62.94) and (208.61,61.47) .. (208.61,59.65) -- cycle ;
%Straight Lines [id:da9289554373048204] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (548.1,70.25) -- (644.2,114.99) ;
%Shape: Circle [id:dp6293021683460465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592.11,92.19) .. controls (592.11,90.37) and (593.58,88.9) .. (595.4,88.9) .. controls (597.22,88.9) and (598.69,90.37) .. (598.69,92.19) .. controls (598.69,94) and (597.22,95.47) .. (595.4,95.47) .. controls (593.58,95.47) and (592.11,94) .. (592.11,92.19) -- cycle ;
%Straight Lines [id:da07189513567375883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (485.34,68.53) -- (581.43,113.28) ;

% Text Node
\draw (425.2,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (624.4,133.8) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (42.2,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (240.4,133.8) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (216.4,138.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (286.4,77.2) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (156.4,94.8) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{h}$};
% Text Node
\draw (152.2,55.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g}$};
% Text Node
\draw (218.4,84.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{\ast }( X)$};
% Text Node
\draw (216.4,13.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$g_{\ast }( h_{\ast }( X))$};
% Text Node
\draw (599.4,133.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (600.4,13.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$(gh)_{\ast }( X)$};
% Text Node
% \draw (530.4,77.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g} \otimes {S}_{h}$};
% Text Node
\draw (415.4,47.8) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g}$};
% Text Node
\draw (415.4,83.8) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{h}$};
% Text Node
\draw (262.4,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{g}$};
% Text Node
\draw (263.2,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{h}$};
% Text Node
\draw (647.2,106.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{gh}$};
% Text Node
\draw (313,76.4) node [anchor=north west][inner sep=0.75pt]    {$\omega _{X}( g,h)$};


\end{tikzpicture}

==> Figures/Tfusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Shape: Parallelogram [id:dp7782582214373069] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (335.03,341.1) -- (387.51,341.1) -- (397.09,349.42) -- (344.62,349.42) -- cycle ;
%Straight Lines [id:da7284589689928666] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (340.78,345.52) -- (391.34,344.99) ;
%Shape: Parallelogram [id:dp9452076869020481] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (16.08,388.72) -- (66.25,388.72) -- (69.63,399.84) -- (19.47,399.84) -- cycle ;
%Straight Lines [id:da1608713888293668] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.58,394.55) -- (68.14,394.01) ;
%Shape: Parallelogram [id:dp512360390848578] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (85.54,301.44) -- (136.09,300.56) -- (66.63,387.84) -- (16.08,388.72) -- cycle ;
%Shape: Parallelogram [id:dp37326432267614973] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (88.54,313.44) -- (139.09,312.56) -- (69.63,399.84) -- (19.08,400.72) -- cycle ;
%Shape: Parallelogram [id:dp24797324602179616] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (139.09,312.56) -- (88.53,313.24) -- (160.66,398.33) -- (211.22,397.65) -- cycle ;
%Shape: Rectangle [id:dp6906766506723212] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (135.19,215.76) -- (136.09,300.56) -- (85.53,301.1) -- (84.63,216.3) -- cycle ;
%Shape: Parallelogram [id:dp9346968523123081] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (147.09,301.42) -- (96.53,302.1) -- (168.66,387.19) -- (219.22,386.51) -- cycle ;
%Shape: Rectangle [id:dp042117366712253634] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (146.19,216.62) -- (147.09,301.42) -- (96.53,301.95) -- (95.63,217.16) -- cycle ;
%Shape: Parallelogram [id:dp40055636084592416] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (77.54,92.3) -- (128.09,91.42) -- (58.63,178.69) -- (8.08,179.58) -- cycle ;
%Shape: Parallelogram [id:dp3750785564667155] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (128.09,91.42) -- (77.53,92.1) -- (149.66,177.19) -- (200.22,176.51) -- cycle ;
%Shape: Rectangle [id:dp3959140275254094] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (127.19,6.62) -- (128.09,91.42) -- (77.53,91.95) -- (76.63,7.16) -- cycle ;
%Straight Lines [id:da05002002490578483] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (77.53,91.95) -- (128.09,91.42) ;
%Straight Lines [id:da7095152474120274] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (8.08,179.58) -- (58.64,179.04) ;
%Straight Lines [id:da5414893684975383] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (149.66,177.19) -- (200.22,176.65) ;
%Shape: Parallelogram [id:dp8241378985685986] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (168.75,386.51) -- (219.22,386.51) -- (211.12,398.33) -- (160.66,398.33) -- cycle ;
%Straight Lines [id:da7410394131894166] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (164.66,392.69) -- (215.22,392.15) ;
%Shape: Rectangle [id:dp9766856531039007] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (377.69,38.12) -- (378.59,122.92) -- (328.03,123.45) -- (327.13,38.66) -- cycle ;
%Straight Lines [id:da6167067777127649] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (328.03,123.45) -- (378.59,122.92) ;
%Straight Lines [id:da11377149878471438] 
\draw    (42.75,160.08) -- (77,117.14) ;
\draw [shift={(78.25,115.58)}, rotate = 128.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5095098871518787] 
\draw    (163.75,157.08) -- (131.52,117.63) ;
\draw [shift={(130.25,116.08)}, rotate = 50.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7380404906291057] 
\draw    (196.5,89.5) -- (249.25,89.5) ;
\draw [shift={(251.25,89.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da286177160559719] 
\draw    (205,311) -- (257.75,311) ;
\draw [shift={(259.75,311)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34164307001145466] 
\draw    (104,204.5) -- (104,170.08) ;
\draw [shift={(104,168.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(104,206.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da656884339845507] 
\draw    (354.5,206.5) -- (354.5,172.08) ;
\draw [shift={(354.5,170.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(354.5,208.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp0450191438249139] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (384.69,255.76) -- (385.59,340.56) -- (335.03,341.1) -- (334.13,256.3) -- cycle ;
%Shape: Rectangle [id:dp30056223014722927] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (396.19,264.62) -- (397.09,349.42) -- (346.53,349.95) -- (345.63,265.16) -- cycle ;

% Text Node
\draw (95.67,43.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (127.67,134.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (64.17,137.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (59.67,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$T$};
% Text Node
\draw (68,229.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (100,227.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{\ast }$};
% Text Node
\draw (16,348.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (44,364.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{\ast }$};
% Text Node
\draw (125.67,372.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (158,354.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{\ast }$};
% Text Node
\draw (27.67,262.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (27.67,49.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (25,183.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{X}$};
% Text Node
\draw (169,182.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{Y}$};
% Text Node
\draw (3.5,393.48) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (216,389.9) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (346.17,74.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (278.17,80.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (301,132.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{X} \otimes _{T}\underline{Y} \cong \underline{X\otimes Y}$};
% Text Node
\draw (317.5,269.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (349.5,267.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{\ast }$};
% Text Node
\draw (277.17,302.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (301,352.4) node [anchor=north west][inner sep=0.75pt]    {$X\otimes Y$};


\end{tikzpicture}

==> Figures/Tjunction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,199); %set diagram left start at 0, and has height of 199

%Shape: Parallelogram [id:dp43245499527517406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (74.87,90.44) -- (125.43,89.56) -- (55.97,176.84) -- (5.41,177.72) -- cycle ;
%Shape: Parallelogram [id:dp30969251418466937] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (77.87,102.44) -- (128.43,101.56) -- (58.97,188.84) -- (8.41,189.72) -- cycle ;
%Shape: Parallelogram [id:dp06719337108848966] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (128.43,101.56) -- (77.87,102.24) -- (149.99,187.33) -- (200.55,186.65) -- cycle ;
%Shape: Rectangle [id:dp03358213685754485] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (124.53,4.76) -- (125.43,89.56) -- (74.87,90.1) -- (73.96,5.3) -- cycle ;
%Shape: Parallelogram [id:dp48245065090939465] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (136.43,90.42) -- (85.87,91.1) -- (157.99,176.19) -- (208.55,175.51) -- cycle ;
%Shape: Rectangle [id:dp23398596409440198] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (135.52,5.62) -- (136.43,90.42) -- (85.87,90.95) -- (84.96,6.16) -- cycle ;
%Shape: Parallelogram [id:dp561592518189571] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (316.87,95.3) -- (367.43,94.42) -- (297.97,181.69) -- (247.41,182.58) -- cycle ;
%Shape: Parallelogram [id:dp13650332145135347] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (367.43,94.42) -- (316.87,95.1) -- (388.99,180.19) -- (439.55,179.51) -- cycle ;
%Shape: Rectangle [id:dp5053610874778887] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (366.52,9.62) -- (367.43,94.42) -- (316.87,94.95) -- (315.96,10.16) -- cycle ;
%Straight Lines [id:da17889819851923672] 
\draw    (185,91) -- (250,91) ;
\draw [shift={(252,91)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07329906139274911] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (316.87,94.95) -- (367.43,94.42) ;

% Text Node
\draw (203,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {fuse};
% Text Node
\draw (335,46.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (371,128.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (299,130.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (299,85.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$T$};
% Text Node
\draw (57.33,18.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (89.33,16.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{\ast }$};
% Text Node
\draw (5.33,137.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (33.33,153.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{\ast }$};
% Text Node
\draw (115,161.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (147.33,143.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{\ast }$};
% Text Node
\draw (17,51.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (267,52.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};


\end{tikzpicture}

==> Figures/Tmove.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.72]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Straight Lines [id:da08283722554429263] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (10,118.03) -- (172.5,118.03) ;
%Straight Lines [id:da6836210597244006] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (291.5,118.7) -- (476.5,118.7) ;
%Straight Lines [id:da26773960691695153] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (584.4,120.03) -- (788.5,120.03) ;
%Shape: Parallelogram [id:dp49995370912323034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][line width=1.5]  (436.2,118.7) -- (436.2,77.42) -- (532.2,125.59) -- (532.2,166.87) -- cycle ;
%Shape: Parallelogram [id:dp4703433548902436] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (378.61,77.42) -- (436.2,77.42) -- (532.65,125.59) -- (475.06,125.59) -- cycle ;
%Shape: Parallelogram [id:dp15553490007239457] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (379.14,77.83) -- (475.06,125.59) -- (388.04,143.49) -- (292.12,95.73) -- cycle ;
%Shape: Parallelogram [id:dp42335238151548304] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (383.07,65.39) -- (478.99,113.15) -- (391.97,131.04) -- (296.05,83.28) -- cycle ;
%Shape: Parallelogram [id:dp2736479777806273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][line width=1.5]  (744.4,120.02) -- (744.4,10.12) -- (840.4,57.23) -- (840.4,167.13) -- cycle ;
%Straight Lines [id:da8334143767245614] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (584.4,10.12) -- (788.5,10.12) ;
%Straight Lines [id:da21311446710645] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (680.4,167.13) -- (871.5,167.13) ;
%Straight Lines [id:da2310876612800561] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (680.4,57.22) -- (871.5,57.22) ;
%Shape: Parallelogram [id:dp4045201977107842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][line width=1.5]  (120.4,118.03) -- (120.4,8.13) -- (216.4,55.23) -- (216.4,165.13) -- cycle ;
%Straight Lines [id:da5942765936568575] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (10,8.13) -- (172.5,8.12) ;
%Straight Lines [id:da6818497786142309] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (88,165.13) -- (257.5,165.13) ;
%Shape: Parallelogram [id:dp6084834816063166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ] (121.12,80.24) -- (217.21,124.99) -- (108.46,126.54) -- (12.36,81.8) -- cycle ;
%Shape: Parallelogram [id:dp8283821966088872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ] (745.1,73.97) -- (841.2,118.72) -- (778.43,117) -- (682.34,72.26) -- cycle ;
%Shape: Parallelogram [id:dp1987571779600601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ] (682.34,72.26) -- (778.43,117.01) -- (692.61,138.97) -- (596.52,94.22) -- cycle ;
%Shape: Parallelogram [id:dp4922965314887119] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ] (682.34,72.26) -- (778.43,117) -- (686.86,101.87) -- (590.76,57.13) -- cycle ;
%Straight Lines [id:da030061872409335444] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (119.85,80) -- (215.95,124.75) ;
%Shape: Parallelogram [id:dp04728564743202679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ] (121.12,39.24) -- (217.21,83.99) -- (108.46,85.54) -- (12.36,40.8) -- cycle ;
%Straight Lines [id:da9581610847471668] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (119.85,39) -- (215.95,83.75) ;
%Straight Lines [id:da29078145196841254] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (88,55.22) -- (257.5,55.22) ;
%Straight Lines [id:da050487913715596355] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (745.1,73.97) -- (841.2,118.72) ;
%Straight Lines [id:da28498617117811953] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (682.34,72.26) -- (778.43,117) ;
%Straight Lines [id:da7899107057608193] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (291.5,8.8) -- (476.5,8.8) ;
%Straight Lines [id:da6930170448354194] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (368.5,166.87) -- (562.5,166.87) ;
%Shape: Parallelogram [id:dp730132868297436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][line width=1.5]  (436.2,49.01) -- (436.2,7.73) -- (532.2,55.9) -- (532.2,97.18) -- cycle ;
%Shape: Parallelogram [id:dp07732856628936613] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (378.61,49.01) -- (436.2,49.01) -- (532.65,97.18) -- (475.06,97.18) -- cycle ;
%Shape: Parallelogram [id:dp27866551838165654] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (383.07,65.39) -- (476.49,112.35) -- (391.98,94.15) -- (298.56,47.18) -- cycle ;
%Shape: Parallelogram [id:dp4655653825213809] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.65 ][dash pattern={on 4.5pt off 4.5pt}] (381.64,50.21) -- (475.06,97.18) -- (390.55,78.97) -- (297.13,32.01) -- cycle ;
%Straight Lines [id:da9535699572280109] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (368.5,55.9) -- (562.5,55.9) ;

% Text Node
\draw (685,15.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (63,15.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (196.4,135.53) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (253.4,89.93) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (112.4,96.53) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (108.2,57.13) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (218.4,76.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (219.2,117.13) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (843.2,122.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (380,15.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (512.2,136.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (178.2,15.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( W)$};
% Text Node
\draw (819.2,138.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (492.2,15.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( W)$};
% Text Node
\draw (808.2,15.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( W)$};
% Text Node
\draw (742.2,81.13) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (626.2,58.13) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (629.2,92.13) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (780.43,120.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$T$};
% Text Node
\draw (562.4,88.93) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> Figures/VCdef.tex <==
 

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Shape: Parallelogram [id:dp47331069702627404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (114.2,120.9) -- (114.2,11) -- (210.2,58.1) -- (210.2,168) -- cycle ;
%Straight Lines [id:da6556764297389912] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (13.5,11) -- (115.19,11) ;
%Straight Lines [id:da6107745484668025] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (108.51,168) -- (210.2,168) ;
%Straight Lines [id:da27527280282858857] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (13.5,120.9) -- (115.19,120.9) ;
%Shape: Circle [id:dp47111280389307464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.2,97) .. controls (163.2,94.79) and (164.99,93) .. (167.2,93) .. controls (169.41,93) and (171.2,94.79) .. (171.2,97) .. controls (171.2,99.21) and (169.41,101) .. (167.2,101) .. controls (164.99,101) and (163.2,99.21) .. (163.2,97) -- cycle ;
%Shape: Parallelogram [id:dp12816252547725626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (384.2,120.9) -- (384.2,11) -- (480.2,58.1) -- (480.2,168) -- cycle ;
%Straight Lines [id:da34295387060730964] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (283.5,11) -- (385.19,11) ;
%Straight Lines [id:da4625259644466331] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (378.51,58.1) -- (480.2,58.1) ;
%Straight Lines [id:da9175120346513412] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (378.51,168) -- (480.2,168) ;
%Straight Lines [id:da2539790708369787] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (283.5,120.9) -- (385.19,120.9) ;
%Shape: Circle [id:dp8346731058766408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.2,97) .. controls (433.2,94.79) and (434.99,93) .. (437.2,93) .. controls (439.41,93) and (441.2,94.79) .. (441.2,97) .. controls (441.2,99.21) and (439.41,101) .. (437.2,101) .. controls (434.99,101) and (433.2,99.21) .. (433.2,97) -- cycle ;
%Straight Lines [id:da9543476902404624] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (191,40) -- (191,176) ;
%Straight Lines [id:da47247024160454576] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (108.51,58.1) -- (210.2,58.1) ;
%Straight Lines [id:da3415613145318569] 
\draw    (191,104) -- (177.48,102.26) ;
\draw [shift={(175.5,102)}, rotate = 7.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2030495376224256] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (461.5,174) .. controls (459.5,121) and (424.5,112) .. (423.5,98) .. controls (422.5,84) and (465,72) .. (464.5,37) ;

% Text Node
\draw (15,24.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (115.2,34.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (132.2,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (193,88.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (285,24.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (385.2,34.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (444.2,90.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (431.36,61.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (237,90.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> Figures/VOAboundaryops.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=1.2, every node/.style={scale=1.1}]
% Declare four layers: bottom (blue square), middle (squiggly line), top (dashed edges), and front (all text and the dot)
\usetikzlibrary{decorations.pathmorphing,calc}
\tdplotsetmaincoords{70}{110}
\pgfdeclarelayer{bottom}
\pgfdeclarelayer{middle}
\pgfdeclarelayer{top}
\pgfdeclarelayer{front}
\pgfsetlayers{bottom, middle, top, front}

  % Define vertices of the cube (bulk region)
  \coordinate (A) at (-3,-2,0);
  \coordinate (B) at (3,-2,0);
  \coordinate (C) at (3,2,0);
  \coordinate (D) at (-3,2,0);
  \coordinate (E) at (-3,-2,3);
  \coordinate (F) at (3,-2,3);
  \coordinate (G) at (3,2,3);
  \coordinate (H) at (-3,2,3);

  % Center of the bottom face (VOA boundary)
  \coordinate (O) at (0,0,0);

  %--------------------------
  % Bottom layer: blue square and its solid edges (VOA boundary)
  \begin{pgfonlayer}{bottom}
    \fill[blue!30] (A) -- (B) -- (C) -- (D) -- cycle;
    \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
  \end{pgfonlayer}

  %--------------------------
  % Middle layer: squiggly line operator from the center of the top face to the center of the bottom face (no arrowhead)
  \begin{pgfonlayer}{middle}
    \draw[very thick, decorate, decoration={snake, amplitude=1.5pt, segment length=5pt}] (0,0,3) -- (O);
  \end{pgfonlayer}

  %--------------------------
  % Top layer: dashed vertical edges and top face edges.
  \begin{pgfonlayer}{top}
    % Vertical dashed edges
    \draw[dashed] (A) -- (E);
    \draw[dashed] (B) -- (F);
    \draw[dashed] (C) -- (G);
    \draw[dashed] (D) -- (H);
    % Top face dashed edges (closing the cycle)
    \draw[dashed] (E) -- (F) -- (G) -- (H) -- cycle;
  \end{pgfonlayer}

  %--------------------------
  % Front layer: all text and the local operator dot
  \begin{pgfonlayer}{front}
    % Local operator: thicker dot
    \fill (O) circle (2pt);
    % All text labels
    % \node at (0,-2.3,0) {\(V\) (VOA boundary)};
    \node[right] at (-.1,0,2.1) {\(a\in\mathcal{B}\)};
    % \node at (0,-1,1.5) {$(\mathcal{B}(V),c(V))$};
    \node[below left] at (-0.2,.9,0) {\(\mathcal{O}(z)\in V_a\)};
  \end{pgfonlayer}
  
\end{tikzpicture}

==> Figures/VOAboundarystates.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
  % Draw the text to the left
  \node at (-2.5,0) {\(V_a\cong\)};
  
  % Draw a larger circular disk with a blue boundary (radius = 2)
  \draw[blue, thick] (0,0) circle (2);
  
  % Draw a 2pt dot at the center of the disk
  \fill (0,0) circle (2pt);
  
  % Label the dot with "a" positioned to its right
  \node[anchor=west] at (0.1,0) {\(a\in\mathcal{B}\)};
  
\end{tikzpicture}

==> Figures/VZ3sandwich.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Straight Lines [id:da12188940354059297] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (60.2,121.9) -- (220.2,121.9) ;
%Shape: Parallelogram [id:dp47839285433976375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (118,121.9) -- (118,12) -- (214,59.1) -- (214,169) -- cycle ;
%Shape: Parallelogram [id:dp7260608508313283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (220.2,121.9) -- (220.2,12) -- (316.2,59.1) -- (316.2,169) -- cycle ;
%Straight Lines [id:da7773069168126485] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (60.2,12) -- (220.2,12) ;
%Straight Lines [id:da7023297310394663] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (156.2,169) -- (316.2,169) ;
%Straight Lines [id:da6675331442770485] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (156.2,59.1) -- (316.2,59.1) ;
%Straight Lines [id:da9674720682753649] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (348.2,121.9) -- (508.2,121.9) ;
%Shape: Parallelogram [id:dp17398863368343664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (508.2,121.9) -- (508.2,12) -- (604.2,59.1) -- (604.2,169) -- cycle ;
%Straight Lines [id:da6891809009411989] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (348.2,12) -- (508.2,12) ;
%Straight Lines [id:da4987853631983489] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (444.2,169) -- (604.2,169) ;
%Straight Lines [id:da08262108032168192] 
\draw [line width=1.5]    (217.5,97) -- (251.5,97) ;
\draw [shift={(254.5,97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da36834945755766546] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (124.5,53) .. controls (178.5,56) and (115.5,126) .. (171.5,126) ;
%Curve Lines [id:da7615568086617331] 
\draw    (107.5,142) .. controls (140.01,136.09) and (109.45,113.69) .. (140.06,99.64) ;
\draw [shift={(141.5,99)}, rotate = 157.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9228318261589262] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (514.5,51) .. controls (568.5,54) and (505.5,124) .. (561.5,124) ;
%Straight Lines [id:da8763125904911617] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (444.2,59.1) -- (604.2,59.1) ;

% Text Node
\draw (260.2,86.4) node [anchor=north west][inner sep=0.75pt]    {$V^{\textsl{Hg}}$};
% Text Node
\draw (45,21.4) node [anchor=north west][inner sep=0.75pt]    {$Z(\textsl{Vec}_{\mathbb{Z}_3})$};
% Text Node
\draw (175,21.4) node [anchor=north west][inner sep=0.75pt]    {$Z(\textsl{Hg})$};
% Text Node
\draw (160,86.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (548.2,86.4) node [anchor=north west][inner sep=0.75pt]    {$V^{\mathbb{Z}_3}$};
% Text Node
\draw (410,21.4) node [anchor=north west][inner sep=0.75pt]    {$Z(\textsl{Vec}_{\mathbb{Z}_3})$};
% Text Node
\draw (330,87.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (8,145.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathrm{Ver}(V^{\mathbb{Z}_3}/V^{\textsl{Hg}}) :=Z(\textsl{Hg})_{A}$};


\end{tikzpicture}

==> Figures/Vareinterp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171

%Shape: Parallelogram [id:dp9184929291539997] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (107.2,115.9) -- (107.2,6) -- (203.2,53.1) -- (203.2,163) -- cycle ;
%Straight Lines [id:da181008185369535] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7.5,6) -- (107.2,6) ;
%Straight Lines [id:da8644952653903477] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (88.5,163) -- (203.2,163) ;
%Straight Lines [id:da8735241679131172] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7.5,115.9) -- (107.2,115.9) ;
%Shape: Rectangle [id:dp17367587464782164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (52.5,15.2) -- (160.2,15.2) -- (160.2,92) -- (52.5,92) -- cycle ;
%Straight Lines [id:da80904489885405] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (88.5,53.1) -- (203.2,53.1) ;
%Straight Lines [id:da829412243133443] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (52.5,92) -- (160.2,92) ;
%Straight Lines [id:da5518727955918946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (160.2,15.2) -- (160.2,92) ;
%Shape: Circle [id:dp020096981116070722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.2,92) .. controls (156.2,89.79) and (157.99,88) .. (160.2,88) .. controls (162.41,88) and (164.2,89.79) .. (164.2,92) .. controls (164.2,94.21) and (162.41,96) .. (160.2,96) .. controls (157.99,96) and (156.2,94.21) .. (156.2,92) -- cycle ;
%Curve Lines [id:da03545216743145985] 
\draw    (128.5,86.2) .. controls (130.44,69.71) and (136.14,63.57) .. (155.65,65.96) ;
\draw [shift={(157.5,66.2)}, rotate = 188.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp36318779826810377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (347.2,116.9) -- (347.2,7) -- (443.2,54.1) -- (443.2,164) -- cycle ;
%Straight Lines [id:da29045026158228837] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (247.5,7) -- (347.2,7) ;
%Straight Lines [id:da9999767451601076] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (328.5,164) -- (443.2,164) ;
%Straight Lines [id:da5643873387748258] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (247.5,116.9) -- (347.2,116.9) ;
%Straight Lines [id:da5626380532324626] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (328.5,54.1) -- (443.2,54.1) ;
%Straight Lines [id:da5264375091325876] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (400.2,16.2) -- (400.2,93) ;
%Shape: Circle [id:dp17904880286653047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.2,93) .. controls (396.2,90.79) and (397.99,89) .. (400.2,89) .. controls (402.41,89) and (404.2,90.79) .. (404.2,93) .. controls (404.2,95.21) and (402.41,97) .. (400.2,97) .. controls (397.99,97) and (396.2,95.21) .. (396.2,93) -- cycle ;

% Text Node
\draw (179.2,130.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (143.2,96.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (89.2,91.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (95,24.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g}$};
% Text Node
\draw (166.5,60.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{g}$};
% Text Node
\draw (48,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bulk TQFT};
% Text Node
\draw (419.2,131.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (383.2,97.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (331.5,26.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$F_{\mathrm{B}\rightarrow \partial }( a)$};
% Text Node
\draw (288,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bulk TQFT};
% Text Node
\draw (217,77.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> Figures/VerSVW.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Straight Lines [id:da8700902805734753] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (15.53,120.23) -- (175.53,120.23) ;
%Shape: Parallelogram [id:dp5274682393648298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (175.53,120.23) -- (175.53,10.33) -- (271.53,57.43) -- (271.53,167.33) -- cycle ;
%Straight Lines [id:da9853828754141132] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (15.53,10.33) -- (175.53,10.33) ;
%Straight Lines [id:da206034809101602] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111.53,167.33) -- (271.53,167.33) ;
%Straight Lines [id:da3776302744224104] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (329,120.23) -- (406,120.23) ;
%Shape: Parallelogram [id:dp6199253270561469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (406.2,120.23) -- (406.2,10.33) -- (502.2,57.43) -- (502.2,167.33) -- cycle ;
%Straight Lines [id:da19871092434837456] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (329,10.33) -- (406,10.33) ;
%Straight Lines [id:da25789236180192054] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (425.2,167.33) -- (502.2,167.33) ;
%Straight Lines [id:da5760408061054415] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (425.2,57.43) -- (502.2,57.43) ;
%Shape: Parallelogram [id:dp22938311953844848] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (73.33,120.23) -- (73.33,10.33) -- (169.33,57.43) -- (169.33,167.33) -- cycle ;
%Straight Lines [id:da6442773144761551] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111.53,57.43) -- (271.53,57.43) ;
%Shape: Parallelogram [id:dp6389288158860894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (73.71,68.69) -- (168.33,115.66) -- (103.63,114.63) -- (9.01,67.66) -- cycle ;
%Straight Lines [id:da802997859464363] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (35.51,68.2) -- (64.57,80.95) ;
%Straight Lines [id:da7478428584039056] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (64.57,80.95) -- (66.81,96.34) ;
%Straight Lines [id:da26605596475716653] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (64.57,80.95) -- (73.22,76.29) ;
%Straight Lines [id:da05053299258384769] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (73.22,76.29) -- (92.7,98) ;
%Straight Lines [id:da8052471898531485] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (92.7,98) -- (99.49,112.57) ;
%Straight Lines [id:da9829969692584857] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (107.44,92.44) -- (92.7,98) ;
%Straight Lines [id:da17315971912608408] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (73.71,68.7) -- (73.22,76.29) ;
%Straight Lines [id:da44387915769160047] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (131.27,114.63) -- (107.44,92.44) ;
%Straight Lines [id:da07845858541333262] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (127.79,96.11) -- (107.44,92.44) ;
%Shape: Ellipse [id:dp5172704635337545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (63.1,80.23) .. controls (63.02,79.64) and (63.61,79.5) .. (64.42,79.9) .. controls (65.22,80.3) and (65.95,81.1) .. (66.04,81.68) .. controls (66.12,82.27) and (65.53,82.41) .. (64.72,82.01) .. controls (63.91,81.61) and (63.19,80.81) .. (63.1,80.23) -- cycle ;
%Shape: Ellipse [id:dp8962665852090205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (71.75,75.56) .. controls (71.66,74.98) and (72.25,74.83) .. (73.06,75.23) .. controls (73.87,75.64) and (74.6,76.43) .. (74.68,77.02) .. controls (74.77,77.6) and (74.18,77.75) .. (73.37,77.35) .. controls (72.56,76.94) and (71.83,76.15) .. (71.75,75.56) -- cycle ;
%Shape: Ellipse [id:dp25274860986742953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (91.24,97.27) .. controls (91.15,96.69) and (91.74,96.54) .. (92.55,96.95) .. controls (93.36,97.35) and (94.08,98.15) .. (94.17,98.73) .. controls (94.25,99.31) and (93.67,99.46) .. (92.86,99.06) .. controls (92.05,98.66) and (91.32,97.86) .. (91.24,97.27) -- cycle ;
%Shape: Ellipse [id:dp8465958268359768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (105.97,91.71) .. controls (105.89,91.13) and (106.47,90.98) .. (107.28,91.39) .. controls (108.09,91.79) and (108.82,92.59) .. (108.9,93.17) .. controls (108.99,93.75) and (108.4,93.9) .. (107.59,93.5) .. controls (106.78,93.1) and (106.06,92.3) .. (105.97,91.71) -- cycle ;
%Shape: Parallelogram [id:dp11679194495412837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (406.37,71.36) -- (501,118.33) -- (436.3,117.3) -- (341.67,70.32) -- cycle ;
%Straight Lines [id:da36524533306864937] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (368.17,70.87) -- (397.24,83.62) ;
%Straight Lines [id:da1914401127001215] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (397.24,83.62) -- (399.48,99.01) ;
%Straight Lines [id:da9914917888509277] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (397.24,83.62) -- (405.88,78.96) ;
%Straight Lines [id:da8887013111701062] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (405.88,78.96) -- (425.37,100.67) ;
%Straight Lines [id:da7473141990476287] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (425.37,100.67) -- (432.16,115.23) ;
%Straight Lines [id:da7635431996141986] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (440.1,95.11) -- (425.37,100.67) ;
%Straight Lines [id:da7589436442992934] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (406.38,71.37) -- (405.88,78.96) ;
%Straight Lines [id:da5441170257848723] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (463.93,117.3) -- (440.1,95.11) ;
%Straight Lines [id:da5012653112902938] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (460.46,98.78) -- (440.1,95.11) ;
%Shape: Ellipse [id:dp27341469332008783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (395.77,82.89) .. controls (395.68,82.31) and (396.27,82.16) .. (397.08,82.56) .. controls (397.89,82.97) and (398.62,83.77) .. (398.7,84.35) .. controls (398.79,84.93) and (398.2,85.08) .. (397.39,84.68) .. controls (396.58,84.28) and (395.85,83.48) .. (395.77,82.89) -- cycle ;
%Shape: Ellipse [id:dp15765501061221088] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (404.42,78.23) .. controls (404.33,77.65) and (404.92,77.5) .. (405.73,77.9) .. controls (406.54,78.3) and (407.26,79.1) .. (407.35,79.68) .. controls (407.43,80.27) and (406.85,80.42) .. (406.04,80.01) .. controls (405.23,79.61) and (404.5,78.81) .. (404.42,78.23) -- cycle ;
%Shape: Ellipse [id:dp5322739022711763] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (423.9,99.94) .. controls (423.82,99.36) and (424.41,99.21) .. (425.22,99.61) .. controls (426.03,100.01) and (426.75,100.81) .. (426.84,101.4) .. controls (426.92,101.98) and (426.33,102.13) .. (425.52,101.72) .. controls (424.71,101.32) and (423.99,100.52) .. (423.9,99.94) -- cycle ;
%Shape: Ellipse [id:dp1648711288248197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (438.64,94.38) .. controls (438.55,93.8) and (439.14,93.65) .. (439.95,94.05) .. controls (440.76,94.45) and (441.48,95.25) .. (441.57,95.84) .. controls (441.65,96.42) and (441.07,96.57) .. (440.26,96.16) .. controls (439.45,95.76) and (438.72,94.96) .. (438.64,94.38) -- cycle ;
%Straight Lines [id:da0373245557735189] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (73.71,68.69) -- (168.33,115.66) ;
%Straight Lines [id:da5495753970436985] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (406.38,71.37) -- (501,118.34) ;

% Text Node
\draw (247.53,137.73) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (25.33,19.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (130.33,19.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (145.33,134.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (478.2,136.73) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (346,19.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (281.33,85.73) node [anchor=north west][inner sep=0.75pt]    {$\leftrightharpoons $};
% Text Node
\draw (144.67,87.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (478,91.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (38.67,79.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (366.67,79.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};


\end{tikzpicture}


==> Figures/annulus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Shape: Path Data [id:dp08781561944344318] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (179.33,22.99) .. controls (179.33,14.86) and (201.32,8.26) .. (228.44,8.26) .. controls (255.56,8.26) and (277.54,14.86) .. (277.54,22.99) -- (277.54,108.11) .. controls (277.54,99.97) and (255.56,93.38) .. (228.44,93.38) .. controls (201.32,93.38) and (179.33,99.97) .. (179.33,108.11) -- (179.33,22.99) -- cycle ;
%Straight Lines [id:da26842867662725867] 
\draw    (179.33,20.99) -- (179.33,104.51) ;
%Straight Lines [id:da9351356853295557] 
\draw    (277.54,22.99) -- (277.54,106.51) ;
%Shape: Rectangle [id:dp4973039308045293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (12.6,8.83) -- (95.51,8.83) -- (95.51,125.21) -- (12.6,125.21) -- cycle ;
%Straight Lines [id:da06339304016143443] 
\draw    (24.6,132.8) -- (80.1,132.8) ;
\draw [shift={(82.1,132.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(22.6,132.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da03800513875997602] 
\draw    (53.44,6.04) -- (48.41,11.08) ;
%Straight Lines [id:da7977986426799287] 
\draw    (58.18,6.64) -- (53.15,11.67) ;
%Straight Lines [id:da18097666593956685] 
\draw    (52.97,122.12) -- (47.94,127.16) ;
%Straight Lines [id:da08362612287610083] 
\draw    (57.71,122.72) -- (52.67,127.75) ;
%Straight Lines [id:da5644895114812091] 
\draw    (100.6,24) -- (100.6,112.35) ;
\draw [shift={(100.6,114.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(100.6,22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3599768241525383] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (95.51,8.83) -- (95.51,125.21) ;
%Straight Lines [id:da13291015381711002] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (12.6,8.83) -- (12.6,125.21) ;
%Straight Lines [id:da5760279485069035] 
\draw    (117.5,75.4) -- (170.7,75.4) ;
\draw [shift={(172.7,75.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da894953582431639] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (249.88,9.89) -- (249.88,95.39) ;
%Shape: Path Data [id:dp6802793725012116] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (277.54,106.51) .. controls (277.54,114.65) and (255.56,121.24) .. (228.44,121.24) .. controls (201.32,121.24) and (179.33,114.65) .. (179.33,106.51) -- (179.33,21.4) .. controls (179.33,29.53) and (201.32,36.13) .. (228.44,36.13) .. controls (255.56,36.13) and (277.54,29.53) .. (277.54,21.4) -- (277.54,106.51) -- cycle ;
%Straight Lines [id:da5143360789403126] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (201.08,33.49) -- (201.08,118.99) ;
%Straight Lines [id:da5313468303093474] 
\draw    (225.08,33.24) -- (220.83,37.49) ;
%Straight Lines [id:da047606948674792315] 
\draw    (229.08,33.74) -- (224.83,37.99) ;
%Straight Lines [id:da014439767516581492] 
\draw    (303.4,75.2) -- (344.6,75.2) ;
\draw [shift={(346.6,75.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Path Data [id:dp1797261274967492] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (422.13,23.19) .. controls (422.13,15.06) and (444.12,8.46) .. (471.24,8.46) .. controls (498.36,8.46) and (520.34,15.06) .. (520.34,23.19) -- (520.34,108.31) .. controls (520.34,100.17) and (498.36,93.58) .. (471.24,93.58) .. controls (444.12,93.58) and (422.13,100.17) .. (422.13,108.31) -- (422.13,23.19) -- cycle ;
%Straight Lines [id:da8462227625822061] 
\draw    (422.13,23.19) -- (422.13,106.71) ;
%Straight Lines [id:da14094680991995112] 
\draw    (520.34,23.19) -- (520.34,106.71) ;
%Shape: Path Data [id:dp6985980271821682] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (520.34,106.71) .. controls (520.34,114.85) and (498.36,121.44) .. (471.24,121.44) .. controls (444.12,121.44) and (422.13,114.85) .. (422.13,106.71) -- (422.13,21.6) .. controls (422.13,29.73) and (444.12,36.33) .. (471.24,36.33) .. controls (498.36,36.33) and (520.34,29.73) .. (520.34,21.6) -- (520.34,106.71) -- cycle ;
%Straight Lines [id:da661600092537248] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (443.88,33.69) -- (443.88,119.19) ;
%Straight Lines [id:da7785931457704401] 
\draw    (467.88,33.44) -- (463.63,37.69) ;
%Straight Lines [id:da4352239600996638] 
\draw    (471.88,33.94) -- (467.63,38.19) ;
%Curve Lines [id:da1251151574963717] 
\draw    (196,125) .. controls (214.04,133.53) and (235.4,133.74) .. (258.7,126.33) ;
\draw [shift={(260.5,125.75)}, rotate = 161.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7402459180919064] 
\draw    (283.6,22) -- (283.6,110.35) ;
\draw [shift={(283.6,112.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(283.6,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5593014449614216] 
\draw    (440,124.5) .. controls (458.04,133.03) and (479.4,133.24) .. (502.7,125.83) ;
\draw [shift={(504.5,125.25)}, rotate = 161.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013263265822137216] 
\draw    (526.6,24) -- (526.6,112.35) ;
\draw [shift={(526.6,114.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(526.6,22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7633673396549714] 
\draw    (227.08,118.84) -- (222.83,123.09) ;
%Straight Lines [id:da12450985954629068] 
\draw    (231.08,119.34) -- (226.83,123.59) ;

% Text Node
\draw (205.58,71.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (33.95,25.58) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{CFT}_{V}$};
% Text Node
\draw (48.2,134.6) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (103,65.2) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (17.71,58.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\partial X$};
% Text Node
\draw (65.55,58.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\partial X '$};
% Text Node
\draw (120.7,58.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {unfold};
% Text Node
\draw (253.18,40.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$X '$};
% Text Node
\draw (308.6,58.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {fuse};
% Text Node
\draw (357.1,49.8) node [anchor=north west][inner sep=0.75pt]    {$\displaystyle \sum _{X ''} N_{XX'}^{X ''}$};
% Text Node
\draw (447.38,68.84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$X ''$};
% Text Node
\draw (209,13.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (450,13.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (220,131.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (286,63.2) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (464,130.9) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (529,65.2) node [anchor=north west][inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}

==> Figures/autV.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Shape: Parallelogram [id:dp8695201447573114] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (297.2,118.9) -- (297.2,9) -- (393.2,56.1) -- (393.2,166) -- cycle ;
%Shape: Path Data [id:dp42882375808728923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=1.5]  (372.38,92) .. controls (372.38,109.4) and (361.75,123.5) .. (348.63,123.5) -- (348.63,60.5) .. controls (361.75,60.5) and (372.38,74.6) .. (372.38,92) -- cycle ;
%Shape: Ellipse [id:dp07058967273878469] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=1.5]  (326.88,92) .. controls (326.88,74.6) and (337.51,60.5) .. (350.63,60.5) .. controls (363.75,60.5) and (374.38,74.6) .. (374.38,92) .. controls (374.38,109.4) and (363.75,123.5) .. (350.63,123.5) .. controls (337.51,123.5) and (326.88,109.4) .. (326.88,92) -- cycle ;

%Straight Lines [id:da2873415493873286] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (229.67,9) -- (296.44,9) ;
%Straight Lines [id:da0872852980514488] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (332.33,166) -- (394.2,166) ;
%Straight Lines [id:da756206506314352] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (229.67,118.9) -- (296.44,118.9) ;
%Straight Lines [id:da507321077576236] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (332.33,56.1) -- (394.2,56.1) ;
%Shape: Parallelogram [id:dp15700247386838728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (488.7,119.9) -- (488.7,10) -- (584.7,57.1) -- (584.7,167) -- cycle ;
%Straight Lines [id:da12521574377778533] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (430.33,10) -- (487.94,10) ;
%Straight Lines [id:da28468355543102675] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (519,167) -- (585.7,167) ;
%Straight Lines [id:da8972169989147991] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (430.33,119.9) -- (487.94,119.9) ;
%Straight Lines [id:da2835035083607981] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (519,57.1) -- (585.7,57.1) ;
%Straight Lines [id:da9057217046944508] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (234.33,95) -- (350.2,95) ;
%Shape: Circle [id:dp2278626925061037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=.6 ] (277.37,94.93) .. controls (277.37,93.59) and (278.46,92.5) .. (279.8,92.5) .. controls (281.14,92.5) and (282.23,93.59) .. (282.23,94.93) .. controls (282.23,96.27) and (281.14,97.36) .. (279.8,97.36) .. controls (278.46,97.36) and (277.37,96.27) .. (277.37,94.93) -- cycle ;
%Shape: Circle [id:dp17159395585044412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=.6 ] (347.77,95) .. controls (347.77,93.66) and (348.86,92.57) .. (350.2,92.57) .. controls (351.54,92.57) and (352.63,93.66) .. (352.63,95) .. controls (352.63,96.34) and (351.54,97.43) .. (350.2,97.43) .. controls (348.86,97.43) and (347.77,96.34) .. (347.77,95) -- cycle ;
%Shape: Arc [id:dp31409817194923106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (349.95,124.06) .. controls (311,123.9) and (279.54,109.61) .. (279.54,92) .. controls (279.54,74.45) and (310.79,60.2) .. (349.55,59.94) -- (350.63,92) -- cycle ; \draw   (349.95,124.06) .. controls (311,123.9) and (279.54,109.61) .. (279.54,92) .. controls (279.54,74.45) and (310.79,60.2) .. (349.55,59.94) ;  
%Straight Lines [id:da09292792116632409] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (461,96) -- (541.7,96) ;
%Shape: Circle [id:dp6793126068158388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=.6 ] (539.27,96) .. controls (539.27,94.66) and (540.36,93.57) .. (541.7,93.57) .. controls (543.04,93.57) and (544.13,94.66) .. (544.13,96) .. controls (544.13,97.34) and (543.04,98.43) .. (541.7,98.43) .. controls (540.36,98.43) and (539.27,97.34) .. (539.27,96) -- cycle ;
%Shape: Parallelogram [id:dp5700659652043535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (83.7,119.2) -- (83.7,9.3) -- (179.7,56.4) -- (179.7,166.3) -- cycle ;
%Straight Lines [id:da9245296635625627] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (4.33,9.3) -- (82.94,9.3) ;
%Straight Lines [id:da03342609277834241] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.33,166.3) -- (180.7,166.3) ;
%Straight Lines [id:da16478025252225537] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (4.33,119.2) -- (82.94,119.2) ;
%Straight Lines [id:da006403550497024901] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.33,56.4) -- (180.7,56.4) ;
%Shape: Parallelogram [id:dp9878924945162977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (6.85,82.56) -- (84,82.45) -- (181.35,123.45) -- (104.2,123.56) -- cycle ;
%Straight Lines [id:da2008372872948211] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (84,82.45) -- (181.02,123.45) ;

% Text Node
\draw (253.33,21.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}$};
% Text Node
\draw (304.2,28) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (334.8,100) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (310,68.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g}$};
% Text Node
\draw (367,114.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{g}$};
% Text Node
\draw (295,79.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (240.25,72.94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$g_{\ast }( a)$};
% Text Node
\draw (446.17,22.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}$};
% Text Node
\draw (495.7,29) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (511.3,107.5) node [anchor=north west][inner sep=0.75pt]    {$( g\cdot \mathcal{O})( z)$};
% Text Node
\draw (486.42,72.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$g_{\ast }( a)$};
% Text Node
\draw (395.5,85.9) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (26.5,21.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}$};
% Text Node
\draw (90.7,28.3) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (69.77,89.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g}$};
% Text Node
\draw (155.5,89.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{g}$};


\end{tikzpicture}

==> Figures/bnaturalisos.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.87]
%uncomment if require: \path (0,205); %set diagram left start at 0, and has height of 205

%Straight Lines [id:da6582219396103881] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (131,125) -- (91,178) ;
%Shape: Parallelogram [id:dp04311981959255051] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.8 ][line width = 0] (76.87,90.44) -- (127.43,89.56) -- (57.97,176.84) -- (7.41,177.72) -- cycle ;
%Straight Lines [id:da9959407701544302] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (103,90) -- (36.8,177) ;
%Shape: Parallelogram [id:dp13639808038865842] 
\draw [draw opacity=0]  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.8 ] (127.43,89.76) -- (76.87,90.44) -- (148.99,175.53) -- (199.55,174.85) -- cycle ;
%Shape: Rectangle [id:dp5360642942510798] 
\draw [draw opacity=0] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.8 ] (126.53,4.76) -- (127.43,89.56) -- (76.87,90.1) -- (75.96,5.3) -- cycle ;
%Straight Lines [id:da4187224427363989] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (174,175) -- (103,90) ;
%Straight Lines [id:da1986962567456615] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (103,90) -- (103,5) ;
%Shape: Circle [id:dp8848944201733011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,90) .. controls (100,88.44) and (101.27,87.17) .. (102.83,87.17) .. controls (104.4,87.17) and (105.67,88.44) .. (105.67,90) .. controls (105.67,91.56) and (104.4,92.83) .. (102.83,92.83) .. controls (101.27,92.83) and (100,91.56) .. (100,90) -- cycle ;
%Shape: Circle [id:dp6987244732650318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129,124) .. controls (129,122.44) and (130.27,121.17) .. (131.83,121.17) .. controls (133.4,121.17) and (134.67,122.44) .. (134.67,124) .. controls (134.67,125.56) and (133.4,126.83) .. (131.83,126.83) .. controls (130.27,126.83) and (129,125.56) .. (129,124) -- cycle ;
%Shape: Parallelogram [id:dp5257734006630659] 
\draw [draw opacity=0] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.8 ] (491.87,90.44) -- (542.43,89.56) -- (472.97,176.84) -- (422.41,177.72) -- cycle ;
%Straight Lines [id:da4975386837357232] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (518,90) -- (451.8,177) ;
%Shape: Parallelogram [id:dp6085317591485203] 
\draw [draw opacity=0] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.8 ] (542.43,89.76) -- (491.87,90.44) -- (563.99,175.53) -- (614.55,174.85) -- cycle ;
%Shape: Rectangle [id:dp5110739945735188] 
\draw [draw opacity=0] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.8 ] (541.53,4.76) -- (542.43,89.56) -- (491.87,90.1) -- (490.96,5.3) -- cycle ;
%Straight Lines [id:da6608422622993811] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (589,175) -- (518,90) ;
%Straight Lines [id:da16671967568887047] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (518,90) -- (518,5) ;
%Shape: Circle [id:dp42907714021100285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515,90) .. controls (515,88.44) and (516.27,87.17) .. (517.83,87.17) .. controls (519.4,87.17) and (520.67,88.44) .. (520.67,90) .. controls (520.67,91.56) and (519.4,92.83) .. (517.83,92.83) .. controls (516.27,92.83) and (515,91.56) .. (515,90) -- cycle ;
%Straight Lines [id:da009124981469894489] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (484.9,133.5) -- (526,175.67) ;
%Shape: Circle [id:dp1928375317442358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.07,134.33) .. controls (482.07,132.77) and (483.34,131.5) .. (484.9,131.5) .. controls (486.46,131.5) and (487.73,132.77) .. (487.73,134.33) .. controls (487.73,135.9) and (486.46,137.17) .. (484.9,137.17) .. controls (483.34,137.17) and (482.07,135.9) .. (482.07,134.33) -- cycle ;

% Text Node
\draw (45,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{I}$};
% Text Node
\draw (125,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{J}$};
% Text Node
\draw (27.8,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (165.8,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (87.8,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (108.8,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (134,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{1}$};
% Text Node
\draw (48,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{C}$};
% Text Node
\draw (91.8,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{D}$};
% Text Node
\draw (142,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{E}$};
% Text Node
\draw (108,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (100.8,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z_{1}$};
% Text Node
\draw (460,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{I}$};
% Text Node
\draw (539,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{J}$};
% Text Node
\draw (442.8,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (580.8,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (514.8,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (523.8,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (475,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{2}$};
% Text Node
\draw (463,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{C}$};
% Text Node
\draw (513.8,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{D}$};
% Text Node
\draw (557,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{E}$};
% Text Node
\draw (523,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (472.8,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z_{2}$};
% Text Node
\draw (179,70.4) node [anchor=north west][inner sep=0.75pt]    {$=\sum\limits_{Z_{2} ,u_{2} ,v_{2}}\left[ F_{XDY}^{L}\right]_{( Z_{1} u_{1} v_{1})( Z_{2} u_{2} v_{2})}$};


\end{tikzpicture}

==> Figures/boundaryinterpretation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da20880017711539411] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11,144.9) -- (247.45,144.9) ;
%Shape: Parallelogram [id:dp9204730611620806] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (166,145.4) -- (166,35.5) -- (262,82.6) -- (262,192.5) -- cycle ;
%Shape: Rectangle [id:dp03456947039874003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.6 ] (96.8,59) -- (214,59) -- (214,169) -- (96.8,169) -- cycle ;
%Shape: Parallelogram [id:dp09354489143223066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (48.8,145.4) -- (48.8,35.5) -- (144.8,82.6) -- (144.8,192.5) -- cycle ;
%Straight Lines [id:da2223184929336628] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11,35) -- (247.45,35) ;
%Straight Lines [id:da9467131929715116] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (82.55,192) -- (319,192) ;
%Straight Lines [id:da23589252997953958] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (96.8,59) -- (96.8,169) ;
%Straight Lines [id:da20330246676768637] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (214,59) -- (214,169) ;
%Straight Lines [id:da5156908975894359] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (155.4,59) -- (155.4,169) ;
%Straight Lines [id:da7983436815362727] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (82.55,82.1) -- (319,82.1) ;
%Curve Lines [id:da07503847559847021] 
\draw    (217,202) .. controls (256.6,172.3) and (154.09,165.14) .. (190.84,135.89) ;
\draw [shift={(192,135)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3288747721320847] 
\draw    (94,25) .. controls (93.02,54.55) and (126.96,30.74) .. (128.93,66.33) ;
\draw [shift={(129,68)}, rotate = 268.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8013987513221277] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (409.8,145.9) -- (550.45,145.9) ;
%Shape: Parallelogram [id:dp06811116452733923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (470,146.4) -- (470,36.5) -- (566,83.6) -- (566,193.5) -- cycle ;
%Shape: Rectangle [id:dp9126465571545596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.6 ] (459.4,60) -- (518,60) -- (518,170) -- (459.4,170) -- cycle ;
%Straight Lines [id:da11130289492024925] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (409.8,36) -- (551.45,36) ;
%Straight Lines [id:da6569239356997754] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (503.75,193) -- (623,193) ;
%Straight Lines [id:da302973505978141] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (518,60) -- (518,170) ;
%Straight Lines [id:da5476013913510736] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (503.75,83.1) -- (623,83.1) ;
%Shape: Parallelogram [id:dp5113068931351418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (409.8,145.9) -- (409.8,36) -- (505.8,83.1) -- (505.8,193) -- cycle ;
%Curve Lines [id:da7773768068518153] 
\draw    (399,72.67) .. controls (427.42,85.41) and (404.94,55.89) .. (430.38,68.19) ;
\draw [shift={(432,69)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6516874318270788] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (457.8,59.5) -- (457.8,169.5) ;
%Curve Lines [id:da9103114813816046] 
\draw    (521,203) .. controls (560.6,173.3) and (458.09,166.14) .. (494.84,136.89) ;
\draw [shift={(496,136)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (13,38.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (130.2,38.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (107.8,144.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (70.8,117.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{\mathcal{I}}$};
% Text Node
\draw (230,143.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{J}$};
% Text Node
\draw (225,38.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (219.8,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{\mathcal{J}}$};
% Text Node
\draw (332,103.4) node [anchor=north west][inner sep=0.75pt]    {$\leftrightarrow $};
% Text Node
\draw (150.4,171.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (63,5.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{I}}^\ast$};
% Text Node
\draw (203.8,205.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{J}}$};
% Text Node
\draw (417.2,10.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D} \boxtimes \overline{\mathcal{D}}$};
% Text Node
\draw (523,151.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{I}} \otimes\mathcal{J}$};
% Text Node
\draw (496,11.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C}} \boxtimes \mathcal{E}$};
% Text Node
\draw (521.8,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\overline{L_{\mathcal{I}}} \boxtimes L_{\mathcal{J}}$};
% Text Node
\draw (454.4,172.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (372,54.4) node [anchor=north west][inner sep=0.75pt]    {$K_{\mathcal{D}}$};
% Text Node
\draw (507.8,206.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{\mathcal{I}}\otimes \mathcal{S}_{\mathcal{J}}$};
% Text Node
\draw (328,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {fold};


\end{tikzpicture}

==> Figures/braidedauts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

%Straight Lines [id:da028249213934053552] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (4.2,113.9) -- (164.2,113.9) ;
%Shape: Parallelogram [id:dp0012878737905734905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (164.2,113.9) -- (164.2,4) -- (260.2,51.1) -- (260.2,161) -- cycle ;
%Straight Lines [id:da5394282316761444] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (4.2,4) -- (164.2,4) ;
%Straight Lines [id:da39339160125856953] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.2,161) -- (260.2,161) ;
%Straight Lines [id:da14052179815312138] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (332.2,113.9) -- (492.2,113.9) ;
%Shape: Parallelogram [id:dp20435894623573558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (492.2,113.9) -- (492.2,4) -- (588.2,51.1) -- (588.2,161) -- cycle ;
%Straight Lines [id:da3865413020206998] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (332.2,4) -- (492.2,4) ;
%Straight Lines [id:da0732332785187354] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (428.2,161) -- (588.2,161) ;
%Straight Lines [id:da7797741553882472] 
\draw [line width=1.5]    (119.5,89) -- (185.5,89) ;
\draw [shift={(188.5,89)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7734575645693579] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (428.2,51.1) -- (588.2,51.1) ;
%Shape: Parallelogram [id:dp43958866496712645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (62,113.9) -- (62,4) -- (158,51.1) -- (158,161) -- cycle ;
%Straight Lines [id:da0037373222114832627] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.2,51.1) -- (260.2,51.1) ;

% Text Node
\draw (191.2,78.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (104,78.4) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (496.2,73.4) node [anchor=north west][inner sep=0.75pt]    {$\left( V,\Phi \circ F^{-1}\right)$};
% Text Node
\draw (284,79.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> Figures/bulkboundary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Shape: Parallelogram [id:dp303942737067294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (169.2,120.9) -- (169.2,11) -- (265.2,58.1) -- (265.2,168) -- cycle ;
%Straight Lines [id:da22647770029770786] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (9.2,11) -- (169.2,11) ;
%Straight Lines [id:da04448346830200989] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (105.2,58.1) -- (265.2,58.1) ;
%Straight Lines [id:da039263505668540755] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (105.2,168) -- (265.2,168) ;
%Straight Lines [id:da386792936989917] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (9.2,120.9) -- (169.2,120.9) ;
%Curve Lines [id:da882708926215468] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (44.7,90) .. controls (84.7,60) and (180.2,128) .. (220.2,98) ;
%Shape: Circle [id:dp3069947867754723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.2,97) .. controls (218.2,94.79) and (219.99,93) .. (222.2,93) .. controls (224.41,93) and (226.2,94.79) .. (226.2,97) .. controls (226.2,99.21) and (224.41,101) .. (222.2,101) .. controls (219.99,101) and (218.2,99.21) .. (218.2,97) -- cycle ;
%Shape: Circle [id:dp5967969554208411] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ][line width=1.5]  (484,90) .. controls (484,52.44) and (514.44,22) .. (552,22) .. controls (589.56,22) and (620,52.44) .. (620,90) .. controls (620,127.56) and (589.56,158) .. (552,158) .. controls (514.44,158) and (484,127.56) .. (484,90) -- cycle ;
%Straight Lines [id:da37060741423971066] 
\draw    (305,109) -- (398.5,109) ;
\draw [shift={(400.5,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(303,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9033655072955183] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (552,90) .. controls (552,87.79) and (553.79,86) .. (556,86) .. controls (558.21,86) and (560,87.79) .. (560,90) .. controls (560,92.21) and (558.21,94) .. (556,94) .. controls (553.79,94) and (552,92.21) .. (552,90) -- cycle ;

% Text Node
\draw (216.2,139.4) node [anchor=north west][inner sep=0.75pt]    {$V\text{\mbox{-}boundary}$};
% Text Node
\draw (190.2,71.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z) \in V_{a}$};
% Text Node
\draw (93.2,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (19,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bulk TQFT};
% Text Node
\draw (287,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {state/operator corr.};
% Text Node
\draw (540,91.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (466,155.4) node [anchor=north west][inner sep=0.75pt]    {$V\text{\mbox{-}boundary}$};
% Text Node
\draw (431,86.4) node [anchor=north west][inner sep=0.75pt]    {$|\mathcal{O} \rangle \in $};
% Text Node
\draw (513,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bulk TQFT};


\end{tikzpicture}

==> Figures/combiningchiralsymmetries.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{scriptsize}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.67]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Straight Lines [id:da7684418924244509] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (404.2,138.9) -- (610.33,138.9) ;
%Shape: Parallelogram [id:dp4180050020925359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (610.33,138.9) -- (610.33,29) -- (706.33,76.1) -- (706.33,186) -- cycle ;
%Shape: Parallelogram [id:dp8852516215709203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (559.2,139.9) -- (559.2,30) -- (655.2,77.1) -- (655.2,187) -- cycle ;
%Shape: Parallelogram [id:dp08045016345255385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (218.33,137.9) -- (218.33,28) -- (314.33,75.1) -- (314.33,185) -- cycle ;
%Straight Lines [id:da22930717515747479] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (12.2,137.9) -- (218.33,137.9) ;
%Shape: Parallelogram [id:dp7981826401301324] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.7 ][line width=1.5]  (115.2,137.9) -- (115.2,28) -- (211.2,75.1) -- (211.2,185) -- cycle ;
%Straight Lines [id:da9805213379710084] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (12.2,28) -- (218.33,28) ;
%Straight Lines [id:da2602741332852301] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (105.87,185) -- (312,185) ;
%Straight Lines [id:da02106649086148915] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (105.87,75.1) -- (312,75.1) ;
%Shape: Parallelogram [id:dp853043825333732] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (12.2,137.9) -- (12.2,28) -- (108.2,75.1) -- (108.2,185) -- cycle ;
%Shape: Parallelogram [id:dp19451887833077897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.7 ][line width=1.5]  (507.2,138.9) -- (507.2,29) -- (603.2,76.1) -- (603.2,186) -- cycle ;
%Straight Lines [id:da10018204750414694] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (404.2,29) -- (610.33,29) ;
%Straight Lines [id:da9027997029253305] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (497.88,186) -- (704,186) ;
% %Straight Lines [id:da396106315716907] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (510,53) -- (510,163) ;
%Shape: Parallelogram [id:dp5003585029782199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.7 ][line width=1.5]  (456,139.4) -- (456,29.5) -- (552,76.6) -- (552,186.5) -- cycle ;
%Shape: Parallelogram [id:dp5347862524387319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (404.2,138.9) -- (404.2,29) -- (500.2,76.1) -- (500.2,186) -- cycle ;
%Shape: Parallelogram [id:dp7111537988934626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (444.33,359.9) -- (444.33,250) -- (540.33,297.1) -- (540.33,407) -- cycle ;
%Straight Lines [id:da669107431897525] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (238.2,359.9) -- (444.33,359.9) ;
%Shape: Parallelogram [id:dp7718113478364345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ][line width=1.5]  (341.2,359.9) -- (341.2,250) -- (437.2,297.1) -- (437.2,407) -- cycle ;
%Straight Lines [id:da3319576057345546] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (238.2,250) -- (444.33,250) ;
%Straight Lines [id:da7371337627314832] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (331.87,407) -- (538,407) ;
%Straight Lines [id:da9778313721121492] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (331.87,297.1) -- (538,297.1) ;
%Shape: Parallelogram [id:dp613500101450999] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (238.2,359.9) -- (238.2,250) -- (334.2,297.1) -- (334.2,407) -- cycle ;
%Straight Lines [id:da8671567460753592] 
\draw    (329,112) -- (392,112) ;
\draw [shift={(394,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05878539923801718] 
\draw    (189,193) .. controls (228.6,163.3) and (140.79,163) .. (177.84,133.89) ;
\draw [shift={(179,133)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4031424459431824] 
\draw    (519,195) .. controls (558.6,165.3) and (488.43,164.02) .. (525.83,134.89) ;
\draw [shift={(527,134)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da27873115060031906] 
\draw    (667,196) .. controls (706.6,166.3) and (592.32,163.06) .. (628.85,133.89) ;
\draw [shift={(630,133)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8867041752419629] 
\draw    (412.5,413) .. controls (452.1,383.3) and (363.8,385.94) .. (400.84,356.89) ;
\draw [shift={(402,356)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8164779870622895] 
\draw    (411,162) -- (359.34,219.51) ;
\draw [shift={(358,221)}, rotate = 311.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8462463448016163] 
\draw    (596.5,221) .. controls (636.1,191.3) and (551.72,176.3) .. (588.84,146.9) ;
\draw [shift={(590,146)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8194762858105034] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (497.88,76.1) -- (704,76.1) ;

% Text Node
\draw (285.2,81.4) node [anchor=north west][inner sep=0.75pt]    {$V_{L}$};
% Text Node
\draw (43,5.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V_{R})$};
% Text Node
\draw (149,5.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V_{L})$};
% Text Node
\draw (191,82.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (74.2,79.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{V_{R}}$};
% Text Node
\draw (675.2,81.4) node [anchor=north west][inner sep=0.75pt]    {$W_{L}$};
% Text Node
\draw (459,6.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V_{R})$};
% Text Node
\draw (512,6.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V_{L})$};
% Text Node
\draw (625,81.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A_{L}}$};
% Text Node
\draw (465.2,79.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{W_{R}}$};
% Text Node
\draw (518,79.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{I}}_{A_{R}}$};
% Text Node
\draw (581,83.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (565,6.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W_{L})$};
% Text Node
\draw (403,6.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W_{R})$};
% Text Node
\draw (505.2,303.4) node [anchor=north west][inner sep=0.75pt]    {$W_{L}$};
% Text Node
\draw (272,227.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W_{R})$};
% Text Node
\draw (372,226.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W_{L})$};
% Text Node
\draw (416,305.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}'$};
% Text Node
\draw (297.2,304.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{W_{R}}$};
% Text Node
\draw (627,195.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ver}( V_{L} /W_{L})$};
% Text Node
\draw (457,193.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ver}( V_{R} /W_{R})^{\vee}$};
% Text Node
\draw (363,410.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ver}\left(\mathcal{H} /W_{L} \otimes \overline{W_{R}}\right)$};
% Text Node
\draw (142,188.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ver}\left(\mathcal{H} /V_{L} \otimes \overline{V_{R}}\right)$};
% Text Node
\draw (530,219.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ver}\left(\mathcal{H} /V_{L} \otimes \overline{V_{R}}\right)$};


\end{tikzpicture}
\end{scriptsize}

==> Figures/condensationsurface.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Shape: Parallelogram [id:dp8457876611672257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (181.12,12) -- (407,12) -- (240.88,123) -- (15,123) -- cycle ;
%Straight Lines [id:da8940039939659506] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (83,78) -- (153,72) ;
%Straight Lines [id:da6649263642793819] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (153,72) -- (153,123) ;
%Straight Lines [id:da20407283300692625] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (153,72) -- (177,40) ;
%Straight Lines [id:da20557858878066138] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (177,40) -- (219,83) ;
%Straight Lines [id:da45442406452975015] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (219,83) -- (231,123) ;
%Straight Lines [id:da8790590851245877] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (259,37) -- (219,83) ;
%Straight Lines [id:da3993615122950249] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (181.12,12) -- (177,40) ;
%Straight Lines [id:da10382092976935342] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (312,74) -- (259,37) ;
%Straight Lines [id:da520734130037492] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (310,14) -- (259,37) ;
%Shape: Circle [id:dp526843572078962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (149.5,72) .. controls (149.5,70.07) and (151.07,68.5) .. (153,68.5) .. controls (154.93,68.5) and (156.5,70.07) .. (156.5,72) .. controls (156.5,73.93) and (154.93,75.5) .. (153,75.5) .. controls (151.07,75.5) and (149.5,73.93) .. (149.5,72) -- cycle ;
%Shape: Circle [id:dp09998980266121305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (173.5,40) .. controls (173.5,38.07) and (175.07,36.5) .. (177,36.5) .. controls (178.93,36.5) and (180.5,38.07) .. (180.5,40) .. controls (180.5,41.93) and (178.93,43.5) .. (177,43.5) .. controls (175.07,43.5) and (173.5,41.93) .. (173.5,40) -- cycle ;
%Shape: Circle [id:dp8464066101363151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (215.5,83) .. controls (215.5,81.07) and (217.07,79.5) .. (219,79.5) .. controls (220.93,79.5) and (222.5,81.07) .. (222.5,83) .. controls (222.5,84.93) and (220.93,86.5) .. (219,86.5) .. controls (217.07,86.5) and (215.5,84.93) .. (215.5,83) -- cycle ;
%Shape: Circle [id:dp7678126725115042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (255.5,37) .. controls (255.5,35.07) and (257.07,33.5) .. (259,33.5) .. controls (260.93,33.5) and (262.5,35.07) .. (262.5,37) .. controls (262.5,38.93) and (260.93,40.5) .. (259,40.5) .. controls (257.07,40.5) and (255.5,38.93) .. (255.5,37) -- cycle ;




\end{tikzpicture}

==> Figures/conformalmanifold.tex <==
\begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,249); %set diagram left start at 0, and has height of 249

%Straight Lines [id:da2285785209523271] 
\draw    (41,191) -- (307,191) ;
\draw [shift={(309,191)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da551713741804627] 
\draw    (138,191) -- (138,8.17) ;
\draw [shift={(138,6.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp035897582143360696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,191) .. controls (38.5,190.31) and (39.06,189.75) .. (39.75,189.75) .. controls (40.44,189.75) and (41,190.31) .. (41,191) .. controls (41,191.69) and (40.44,192.25) .. (39.75,192.25) .. controls (39.06,192.25) and (38.5,191.69) .. (38.5,191) -- cycle ;
%Shape: Circle [id:dp511546957440948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.75,191) .. controls (136.75,190.31) and (137.31,189.75) .. (138,189.75) .. controls (138.69,189.75) and (139.25,190.31) .. (139.25,191) .. controls (139.25,191.69) and (138.69,192.25) .. (138,192.25) .. controls (137.31,192.25) and (136.75,191.69) .. (136.75,191) -- cycle ;
%Shape: Circle [id:dp3963407761141232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.5,30.5) .. controls (218.5,29.81) and (219.06,29.25) .. (219.75,29.25) .. controls (220.44,29.25) and (221,29.81) .. (221,30.5) .. controls (221,31.19) and (220.44,31.75) .. (219.75,31.75) .. controls (219.06,31.75) and (218.5,31.19) .. (218.5,30.5) -- cycle ;
%Shape: Circle [id:dp05443465249852275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219,60) .. controls (219,59.31) and (219.56,58.75) .. (220.25,58.75) .. controls (220.94,58.75) and (221.5,59.31) .. (221.5,60) .. controls (221.5,60.69) and (220.94,61.25) .. (220.25,61.25) .. controls (219.56,61.25) and (219,60.69) .. (219,60) -- cycle ;
%Shape: Circle [id:dp5939059888112531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219,90.5) .. controls (219,89.81) and (219.56,89.25) .. (220.25,89.25) .. controls (220.94,89.25) and (221.5,89.81) .. (221.5,90.5) .. controls (221.5,91.19) and (220.94,91.75) .. (220.25,91.75) .. controls (219.56,91.75) and (219,91.19) .. (219,90.5) -- cycle ;
%Shape: Circle [id:dp4021243445260313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.67,150.5) .. controls (136.67,149.81) and (137.23,149.25) .. (137.92,149.25) .. controls (138.61,149.25) and (139.17,149.81) .. (139.17,150.5) .. controls (139.17,151.19) and (138.61,151.75) .. (137.92,151.75) .. controls (137.23,151.75) and (136.67,151.19) .. (136.67,150.5) -- cycle ;
%Shape: Circle [id:dp47918331987661866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.33,190.83) .. controls (79.33,190.14) and (79.89,189.58) .. (80.58,189.58) .. controls (81.27,189.58) and (81.83,190.14) .. (81.83,190.83) .. controls (81.83,191.52) and (81.27,192.08) .. (80.58,192.08) .. controls (79.89,192.08) and (79.33,191.52) .. (79.33,190.83) -- cycle ;
%Shape: Circle [id:dp23122850957763097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.75,120.5) .. controls (136.75,119.81) and (137.31,119.25) .. (138,119.25) .. controls (138.69,119.25) and (139.25,119.81) .. (139.25,120.5) .. controls (139.25,121.19) and (138.69,121.75) .. (138,121.75) .. controls (137.31,121.75) and (136.75,121.19) .. (136.75,120.5) -- cycle ;

% Text Node
\draw (285.5,195.4) node [anchor=north west][inner sep=0.75pt]    {$R_{\mathrm{circle}}$};
% Text Node
\draw (21,193) node [anchor=north west][inner sep=0.75pt]    {$\sqrt{2}$};
% Text Node
\draw (119.5,193) node [anchor=north west][inner sep=0.75pt]    {$\sqrt{8}$};
% Text Node
\draw (143.5,11.9) node [anchor=north west][inner sep=0.75pt]    {$R_{\mathrm{orbifold}}$};
% Text Node
\draw (10.5,215) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{1}$};
% Text Node
\draw (124.5,215) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{KT}$};
% Text Node
\draw (229,20.9) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{1} /A_{4}$};
% Text Node
\draw (229.33,50.57) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{1} /S_{4}$};
% Text Node
\draw (229.33,80.9) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{1} /A_{5}$};
% Text Node
\draw (144.33,139.57) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Ising}^{2}$};
% Text Node
\draw (122,142.9) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (75.33,197) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (60,169.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Dirac}$};
% Text Node
\draw (108.33,107.9) node [anchor=north west][inner sep=0.75pt]    {$\sqrt{6}$};
% Text Node
\draw (143.67,112.23) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{Z}_{4} \ \mathrm{parafermion}$};


\end{tikzpicture}
\end{center}

==> Figures/dimkXY1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{footnotesize}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Shape: Parallelogram [id:dp06814677161776483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1]  (71.2,115.7) -- (71.2,5.8) -- (167.2,52.9) -- (167.2,162.8) -- cycle ;
%Shape: Can [id:dp6812002966902888] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (29.38,73.2) -- (119.02,73.2) .. controls (120.78,73.2) and (122.2,77.95) .. (122.2,83.8) .. controls (122.2,89.65) and (120.78,94.4) .. (119.02,94.4) -- (29.38,94.4) .. controls (27.62,94.4) and (26.2,89.65) .. (26.2,83.8) .. controls (26.2,77.95) and (27.62,73.2) .. (29.38,73.2) .. controls (31.14,73.2) and (32.56,77.95) .. (32.56,83.8) .. controls (32.56,89.65) and (31.14,94.4) .. (29.38,94.4) ;
%Shape: Ellipse [id:dp30794151302539763] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1]  (115.84,83.8) .. controls (115.84,77.95) and (117.26,73.2) .. (119.02,73.2) .. controls (120.78,73.2) and (122.2,77.95) .. (122.2,83.8) .. controls (122.2,89.65) and (120.78,94.4) .. (119.02,94.4) .. controls (117.26,94.4) and (115.84,89.65) .. (115.84,83.8) -- cycle ;
%Straight Lines [id:da6190824616009366] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (8.6,5.8) -- (71.2,5.8) ;
%Straight Lines [id:da6103591838788572] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (104.6,52.9) -- (167.2,52.9) ;
%Straight Lines [id:da4754279610001053] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (104.6,162.8) -- (167.2,162.8) ;
%Straight Lines [id:da5519170387320965] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (8.6,115.7) -- (71.2,115.7) ;
%Shape: Path Data [id:dp41559014210482714] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (31.52,117.89) .. controls (30.86,119) and (30.15,119.6) .. (29.42,119.6) .. controls (25.67,119.6) and (22.63,103.8) .. (22.63,84.3) .. controls (22.63,64.81) and (25.67,49) .. (29.42,49) .. controls (29.9,49) and (30.36,49.25) .. (30.81,49.73) -- (75.32,73.33) .. controls (75.48,73.25) and (75.65,73.2) .. (75.82,73.2) .. controls (77.58,73.2) and (79,77.95) .. (79,83.8) .. controls (79,89.65) and (77.58,94.4) .. (75.82,94.4) -- (31.52,117.89) -- cycle ;
%Shape: Ellipse [id:dp006152062231729705] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1]  (22.63,84.3) .. controls (22.63,64.81) and (25.67,49) .. (29.42,49) .. controls (33.17,49) and (36.22,64.81) .. (36.22,84.3) .. controls (36.22,103.8) and (33.17,119.6) .. (29.42,119.6) .. controls (25.67,119.6) and (22.63,103.8) .. (22.63,84.3) -- cycle ;
%Shape: Ellipse [id:dp9979271517390161] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1]  (26.2,83.8) .. controls (26.2,77.95) and (27.62,73.2) .. (29.38,73.2) .. controls (31.14,73.2) and (32.56,77.95) .. (32.56,83.8) .. controls (32.56,89.65) and (31.14,94.4) .. (29.38,94.4) .. controls (27.62,94.4) and (26.2,89.65) .. (26.2,83.8) -- cycle ;
%Shape: Ellipse [id:dp9981634697857592] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1]  (72.64,83.8) .. controls (72.64,77.95) and (74.06,73.2) .. (75.82,73.2) .. controls (77.58,73.2) and (79,77.95) .. (79,83.8) .. controls (79,89.65) and (77.58,94.4) .. (75.82,94.4) .. controls (74.06,94.4) and (72.64,89.65) .. (72.64,83.8) -- cycle ;
%Shape: Parallelogram [id:dp4340734360515601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1]  (244.8,116.5) -- (244.8,6.6) -- (340.8,53.7) -- (340.8,163.6) -- cycle ;
%Shape: Can [id:dp33761658905608927] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (249.42,74) -- (292.62,74) .. controls (294.38,74) and (295.8,78.75) .. (295.8,84.6) .. controls (295.8,90.45) and (294.38,95.2) .. (292.62,95.2) -- (249.42,95.2) .. controls (247.66,95.2) and (246.24,90.45) .. (246.24,84.6) .. controls (246.24,78.75) and (247.66,74) .. (249.42,74) .. controls (251.18,74) and (252.6,78.75) .. (252.6,84.6) .. controls (252.6,90.45) and (251.18,95.2) .. (249.42,95.2) ;
%Shape: Ellipse [id:dp20256480810922628] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1]  (289.44,84.6) .. controls (289.44,78.75) and (290.86,74) .. (292.62,74) .. controls (294.38,74) and (295.8,78.75) .. (295.8,84.6) .. controls (295.8,90.45) and (294.38,95.2) .. (292.62,95.2) .. controls (290.86,95.2) and (289.44,90.45) .. (289.44,84.6) -- cycle ;
%Straight Lines [id:da9982721012190353] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (201.5,6.6) -- (244.8,6.6) ;
%Straight Lines [id:da9389827082301797] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (293,53.7) -- (340.8,53.7) ;
%Straight Lines [id:da7552829163474123] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (293,163.6) -- (340.8,163.6) ;
%Straight Lines [id:da3860064084163659] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (201.5,116.5) -- (244.8,116.5) ;
%Shape: Ellipse [id:dp41804943933255156] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1]  (246.24,84.6) .. controls (246.24,78.75) and (247.66,74) .. (249.42,74) .. controls (251.18,74) and (252.6,78.75) .. (252.6,84.6) .. controls (252.6,90.45) and (251.18,95.2) .. (249.42,95.2) .. controls (247.66,95.2) and (246.24,90.45) .. (246.24,84.6) -- cycle ;
%Shape: Parallelogram [id:dp6273061402679878] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1]  (418.3,116.5) -- (418.3,6.6) -- (514.3,53.7) -- (514.3,163.6) -- cycle ;
%Shape: Ellipse [id:dp3109791283635891] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1]  (462.94,84.6) .. controls (462.94,78.75) and (464.36,74) .. (466.12,74) .. controls (467.88,74) and (469.3,78.75) .. (469.3,84.6) .. controls (469.3,90.45) and (467.88,95.2) .. (466.12,95.2) .. controls (464.36,95.2) and (462.94,90.45) .. (462.94,84.6) -- cycle ;
%Straight Lines [id:da6092256006723082] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (383.5,6.6) -- (418.3,6.6) ;
%Straight Lines [id:da4809877058287947] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (476.5,53.7) -- (514.3,53.7) ;
%Straight Lines [id:da17345663310690984] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (476.5,163.6) -- (514.3,163.6) ;
%Straight Lines [id:da9083257055854] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (383.5,116.5) -- (418.3,116.5) ;

% Text Node
\draw (124,75.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_{k}}$};
% Text Node
\draw (67.6,50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$_{k} T_{ij}$};
% Text Node
\draw (39.6,43) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{j}}$};
% Text Node
\draw (86.4,73.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{k}}$};
% Text Node
\draw (5.5,75.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (14.4,39.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (42.8,74.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{i}}$};
% Text Node
\draw (527.7,80.6) node [anchor=north west][inner sep=0.75pt]    {$=\dim( \pi _{k}( X\otimes Y)) \times \mathds{1}_V~.$};
% Text Node
\draw (297.6,76.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_{k}}$};
% Text Node
\draw (260,74.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{k}}$};
% Text Node
\draw (201.5,48.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\underline{\pi _{k}( X\otimes Y)}$};
% Text Node
\draw (176,81.9) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (435.1,99.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\pi _{k}( X\otimes Y)$};
% Text Node
\draw (349.5,81.9) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}
\end{footnotesize}

==> Figures/dimkXY2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{footnotesize}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171

%Shape: Ellipse [id:dp6018076133409714] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (245.67,83.75) .. controls (245.67,74.55) and (255.62,67.09) .. (267.89,67.09) .. controls (280.16,67.09) and (290.1,74.55) .. (290.1,83.75) .. controls (290.1,92.94) and (280.16,100.4) .. (267.89,100.4) .. controls (255.62,100.4) and (245.67,92.94) .. (245.67,83.75) -- cycle ;
%Shape: Parallelogram [id:dp1832400944200392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1]  (70.8,115.7) -- (70.8,5.8) -- (166.8,52.9) -- (166.8,162.8) -- cycle ;
%Shape: Can [id:dp7041488128904503] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (28.98,73.2) -- (118.62,73.2) .. controls (120.38,73.2) and (121.8,77.95) .. (121.8,83.8) .. controls (121.8,89.65) and (120.38,94.4) .. (118.62,94.4) -- (28.98,94.4) .. controls (27.22,94.4) and (25.8,89.65) .. (25.8,83.8) .. controls (25.8,77.95) and (27.22,73.2) .. (28.98,73.2) .. controls (30.74,73.2) and (32.16,77.95) .. (32.16,83.8) .. controls (32.16,89.65) and (30.74,94.4) .. (28.98,94.4) ;
%Shape: Ellipse [id:dp8747683302041169] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1]  (115.44,83.8) .. controls (115.44,77.95) and (116.86,73.2) .. (118.62,73.2) .. controls (120.38,73.2) and (121.8,77.95) .. (121.8,83.8) .. controls (121.8,89.65) and (120.38,94.4) .. (118.62,94.4) .. controls (116.86,94.4) and (115.44,89.65) .. (115.44,83.8) -- cycle ;
%Straight Lines [id:da3434176239020069] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (8.2,5.8) -- (70.8,5.8) ;
%Straight Lines [id:da6148908931932985] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (104.2,52.9) -- (166.8,52.9) ;
%Straight Lines [id:da3169348222081335] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (104.2,162.8) -- (166.8,162.8) ;
%Straight Lines [id:da600458978672918] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (8.2,115.7) -- (70.8,115.7) ;
%Shape: Path Data [id:dp14792214620499078] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (31.12,117.89) .. controls (30.46,119) and (29.75,119.6) .. (29.02,119.6) .. controls (25.27,119.6) and (22.23,103.8) .. (22.23,84.3) .. controls (22.23,64.81) and (25.27,49) .. (29.02,49) .. controls (29.5,49) and (29.96,49.25) .. (30.41,49.73) -- (74.92,73.33) .. controls (75.08,73.25) and (75.25,73.2) .. (75.42,73.2) .. controls (77.18,73.2) and (78.6,77.95) .. (78.6,83.8) .. controls (78.6,89.65) and (77.18,94.4) .. (75.42,94.4) -- (31.12,117.89) -- cycle ;
%Shape: Ellipse [id:dp9026473894729636] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1]  (22.23,84.3) .. controls (22.23,64.81) and (25.27,49) .. (29.02,49) .. controls (32.77,49) and (35.82,64.81) .. (35.82,84.3) .. controls (35.82,103.8) and (32.77,119.6) .. (29.02,119.6) .. controls (25.27,119.6) and (22.23,103.8) .. (22.23,84.3) -- cycle ;
%Shape: Ellipse [id:dp7986294956837153] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1]  (25.8,83.8) .. controls (25.8,77.95) and (27.22,73.2) .. (28.98,73.2) .. controls (30.74,73.2) and (32.16,77.95) .. (32.16,83.8) .. controls (32.16,89.65) and (30.74,94.4) .. (28.98,94.4) .. controls (27.22,94.4) and (25.8,89.65) .. (25.8,83.8) -- cycle ;
%Shape: Ellipse [id:dp4720234521165535] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1]  (72.24,83.8) .. controls (72.24,77.95) and (73.66,73.2) .. (75.42,73.2) .. controls (77.18,73.2) and (78.6,77.95) .. (78.6,83.8) .. controls (78.6,89.65) and (77.18,94.4) .. (75.42,94.4) .. controls (73.66,94.4) and (72.24,89.65) .. (72.24,83.8) -- cycle ;
%Shape: Parallelogram [id:dp26697856613556736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1]  (276.8,116) -- (276.8,6.1) -- (372.8,53.2) -- (372.8,163.1) -- cycle ;
%Shape: Can [id:dp9295401707478057] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (267.89,67.81) -- (326.13,67.81) .. controls (328.83,67.81) and (331.01,75.1) .. (331.01,84.1) .. controls (331.01,93.1) and (328.83,100.4) .. (326.13,100.4) -- (267.89,100.4) .. controls (265.19,100.4) and (263,93.1) .. (263,84.1) .. controls (263,75.1) and (265.19,67.81) .. (267.89,67.81) .. controls (270.59,67.81) and (272.78,75.1) .. (272.78,84.1) .. controls (272.78,93.1) and (270.59,100.4) .. (267.89,100.4) ;
%Shape: Ellipse [id:dp6578935416440026] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1]  (322.95,83.96) .. controls (322.95,75.04) and (324.8,67.81) .. (327.1,67.81) .. controls (329.39,67.81) and (331.25,75.04) .. (331.25,83.96) .. controls (331.25,92.88) and (329.39,100.11) .. (327.1,100.11) .. controls (324.8,100.11) and (322.95,92.88) .. (322.95,83.96) -- cycle ;
%Straight Lines [id:da8818002237361091] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (233.5,6.1) -- (276.8,6.1) ;
%Straight Lines [id:da5343936604985] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (325,53.2) -- (372.8,53.2) ;
%Straight Lines [id:da1235290130442781] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (325,163.1) -- (372.8,163.1) ;
%Straight Lines [id:da845689862416568] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (233.5,116) -- (276.8,116) ;
%Shape: Ellipse [id:dp8977390690950714] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1]  (263,84.1) .. controls (263,74.91) and (265.19,67.45) .. (267.89,67.45) .. controls (270.59,67.45) and (272.78,74.91) .. (272.78,84.1) .. controls (272.78,93.3) and (270.59,100.75) .. (267.89,100.75) .. controls (265.19,100.75) and (263,93.3) .. (263,84.1) -- cycle ;
%Shape: Parallelogram [id:dp4956323571755933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1]  (491.7,115.9) -- (491.7,6) -- (587.7,53.1) -- (587.7,163) -- cycle ;
%Shape: Path Data [id:dp6980472404347293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=1]  (550.56,85.84) .. controls (550.56,96.81) and (544.86,105.71) .. (537.84,105.71) -- (537.84,65.97) .. controls (544.86,65.97) and (550.56,74.86) .. (550.56,85.84) -- cycle ;
%Shape: Ellipse [id:dp018959778296258056] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=1]  (526.19,85.84) .. controls (526.19,74.86) and (531.89,65.97) .. (538.91,65.97) .. controls (545.93,65.97) and (551.63,74.86) .. (551.63,85.84) .. controls (551.63,96.81) and (545.93,105.71) .. (538.91,105.71) .. controls (531.89,105.71) and (526.19,96.81) .. (526.19,85.84) -- cycle ;

%Straight Lines [id:da13977100589739067] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (447.51,6) -- (491.7,6) ;
%Straight Lines [id:da650712188232379] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (542.25,53.1) -- (588.7,53.1) ;
%Straight Lines [id:da8281960865294794] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (542.25,163) -- (588.7,163) ;
%Straight Lines [id:da28499562875792606] 
\draw [line width=1]  [dash pattern={on 1.69pt off 2.76pt}]  (446.75,115.9) -- (490.94,115.9) ;
%Shape: Arc [id:dp2565802721039466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (538.25,106.06) .. controls (517.42,105.94) and (500.61,96.93) .. (500.61,85.84) .. controls (500.61,74.79) and (517.29,65.81) .. (538,65.61) -- (538.68,85.84) -- cycle ; \draw   (538.25,106.06) .. controls (517.42,105.94) and (500.61,96.93) .. (500.61,85.84) .. controls (500.61,74.79) and (517.29,65.81) .. (538,65.61) ;  

% Text Node
\draw (123.6,75.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_{k}}$};
% Text Node
\draw (67.2,50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$_{k} T_{ij}$};
% Text Node
\draw (39.2,43) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{j}}$};
% Text Node
\draw (86,73.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{k}}$};
% Text Node
\draw (6,75.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (14,39.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (42.4,74.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{i}}$};
% Text Node
\draw (333.6,74.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_{k}}$};
% Text Node
\draw (235.5,75) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{j}}$};
% Text Node
\draw (254.2,48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$_{k} T_{ij}$};
% Text Node
\draw (296.5,74.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{k}}$};
% Text Node
\draw (273.9,75.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{i}}$};
% Text Node
\draw (164.5,23.4) node [anchor=north west][inner sep=0.75pt]    {$=\gamma ( X) \gamma ( Y) \times $};
% Text Node
\draw (504,77.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{k}}$};
% Text Node
\draw (553,94.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_{k}}$};
% Text Node
\draw (364,22.4) node [anchor=north west][inner sep=0.75pt]    {$=\gamma ( X) \gamma ( Y)\mathbf{P}_{ij}^{k} \times $};
% Text Node
\draw (588,78.9) node [anchor=north west][inner sep=0.75pt]    {$=\mathsf{d}( r_{k}) \gamma ( X) \gamma ( Y)\mathbf{P}_{ij}^{k} \times \mathds{1}_{V}~.$};


\end{tikzpicture}
\end{footnotesize}

==> Figures/domecharacters.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Curve Lines [id:da5294981934496683] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (419.53,39.58) .. controls (464.33,53.35) and (468.33,97.91) .. (419.53,113.33) ;
%Shape: Path Data [id:dp3246440676270782] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (10,56.66) .. controls (10,48.53) and (31.99,41.93) .. (59.1,41.93) .. controls (86.22,41.93) and (108.21,48.53) .. (108.21,56.66) -- (108.21,141.78) .. controls (108.21,133.64) and (86.22,127.05) .. (59.1,127.05) .. controls (31.99,127.05) and (10,133.64) .. (10,141.78) -- (10,56.66) -- cycle ;
%Straight Lines [id:da33481935922115724] 
\draw    (10,56.66) -- (10,140.18) ;
%Straight Lines [id:da8359268695679273] 
\draw    (108.21,56.66) -- (108.21,140.18) ;
%Shape: Ellipse [id:dp48935913902658235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.5 ] (10,98.42) .. controls (10,90.28) and (31.99,83.69) .. (59.1,83.69) .. controls (86.22,83.69) and (108.21,90.28) .. (108.21,98.42) .. controls (108.21,106.56) and (86.22,113.15) .. (59.1,113.15) .. controls (31.99,113.15) and (10,106.56) .. (10,98.42) -- cycle ;
%Shape: Path Data [id:dp9718679564356075] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (108.21,140.18) .. controls (108.21,148.32) and (86.22,154.91) .. (59.1,154.91) .. controls (31.99,154.91) and (10,148.32) .. (10,140.18) -- (10,55.06) .. controls (10,63.2) and (31.99,69.8) .. (59.1,69.8) .. controls (86.22,69.8) and (108.21,63.2) .. (108.21,55.06) -- (108.21,140.18) -- cycle ;
%Straight Lines [id:da185481031863851] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (31.75,67.16) -- (31.75,152.66) ;
%Shape: Circle [id:dp7127320029576999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.75,109.91) .. controls (29.75,108.81) and (30.65,107.91) .. (31.75,107.91) .. controls (32.85,107.91) and (33.75,108.81) .. (33.75,109.91) .. controls (33.75,111.02) and (32.85,111.91) .. (31.75,111.91) .. controls (30.65,111.91) and (29.75,111.02) .. (29.75,109.91) -- cycle ;
%Straight Lines [id:da2299245166690047] 
\draw    (55.75,66.91) -- (51.5,71.16) ;
%Straight Lines [id:da7009363471754115] 
\draw    (59.75,67.41) -- (55.5,71.66) ;
%Straight Lines [id:da8243116562563803] 
\draw    (50.25,152.41) -- (46,156.66) ;
%Straight Lines [id:da6767165424753142] 
\draw    (54.25,152.66) -- (50,156.91) ;
%Shape: Path Data [id:dp5949830722776704] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (147,56.99) .. controls (147,48.86) and (168.99,42.26) .. (196.1,42.26) .. controls (223.22,42.26) and (245.21,48.86) .. (245.21,56.99) -- (245.21,142.11) .. controls (245.21,133.97) and (223.22,127.38) .. (196.1,127.38) .. controls (168.99,127.38) and (147,133.97) .. (147,142.11) -- (147,56.99) -- cycle ;
%Straight Lines [id:da3871810068439382] 
\draw    (147,56.99) -- (147,140.51) ;
%Straight Lines [id:da02403732893343291] 
\draw    (245.21,56.99) -- (245.21,140.51) ;
%Shape: Ellipse [id:dp5326360698358406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (147,98.75) .. controls (147,90.62) and (168.99,84.02) .. (196.1,84.02) .. controls (223.22,84.02) and (245.21,90.62) .. (245.21,98.75) .. controls (245.21,106.89) and (223.22,113.49) .. (196.1,113.49) .. controls (168.99,113.49) and (147,106.89) .. (147,98.75) -- cycle ;
%Straight Lines [id:da15125881179329603] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.1,56) -- (196.1,141.5) ;
%Shape: Path Data [id:dp9134262090875804] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.5 ][dash pattern={on 4.5pt off 4.5pt}] (245.21,140.51) .. controls (245.21,148.65) and (223.22,155.24) .. (196.1,155.24) .. controls (168.99,155.24) and (147,148.65) .. (147,140.51) -- (147,55.4) .. controls (147,63.53) and (168.99,70.13) .. (196.1,70.13) .. controls (223.22,70.13) and (245.21,63.53) .. (245.21,55.4) -- (245.21,140.51) -- cycle ;
%Straight Lines [id:da7439547628154906] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (168.75,67.49) -- (168.75,152.99) ;
%Shape: Circle [id:dp13332789648200383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.75,110.24) .. controls (166.75,109.14) and (167.65,108.24) .. (168.75,108.24) .. controls (169.85,108.24) and (170.75,109.14) .. (170.75,110.24) .. controls (170.75,111.35) and (169.85,112.24) .. (168.75,112.24) .. controls (167.65,112.24) and (166.75,111.35) .. (166.75,110.24) -- cycle ;
%Straight Lines [id:da14614054245463148] 
\draw    (192.75,67.24) -- (188.5,71.49) ;
%Straight Lines [id:da8322648789180502] 
\draw    (196.75,67.74) -- (192.5,71.99) ;
%Straight Lines [id:da7296647181157018] 
\draw    (187.25,152.74) -- (183,156.99) ;
%Straight Lines [id:da7392551689334066] 
\draw    (191.25,152.99) -- (187,157.24) ;
%Shape: Parallelogram [id:dp034318161618965504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.5 ][line width=1.5]  (370.33,126.1) -- (370.33,8.33) -- (473.21,58.81) -- (473.21,176.58) -- cycle ;
%Shape: Path Data [id:dp773608790082518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.5 ][line width=1.5]  (441.71,110.33) .. controls (441.71,127.73) and (431.08,141.83) .. (417.96,141.83) -- (417.96,78.83) .. controls (431.08,78.83) and (441.71,92.94) .. (441.71,110.33) -- cycle ;
%Shape: Ellipse [id:dp19644254608215306] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.5 ][line width=1.5]  (396.21,110.33) .. controls (396.21,92.94) and (406.85,78.83) .. (419.96,78.83) .. controls (433.08,78.83) and (443.71,92.94) .. (443.71,110.33) .. controls (443.71,127.73) and (433.08,141.83) .. (419.96,141.83) .. controls (406.85,141.83) and (396.21,127.73) .. (396.21,110.33) -- cycle ;

%Shape: Arc [id:dp5614607307911634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.5 ] (419.5,142.39) .. controls (380.56,142.22) and (349.1,127.93) .. (349.1,110.32) .. controls (349.1,92.78) and (380.34,78.52) .. (419.1,78.26) -- (420.19,110.32) -- cycle ; \draw   (419.5,142.39) .. controls (380.56,142.22) and (349.1,127.93) .. (349.1,110.32) .. controls (349.1,92.78) and (380.34,78.52) .. (419.1,78.26) ;  
%Straight Lines [id:da011785841603650815] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (419.53,39.58) -- (419.53,113.33) ;
%Shape: Circle [id:dp3304875903506109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.1,79.26) .. controls (417.1,77.92) and (418.19,76.83) .. (419.53,76.83) .. controls (420.87,76.83) and (421.96,77.92) .. (421.96,79.26) .. controls (421.96,80.6) and (420.87,81.69) .. (419.53,81.69) .. controls (418.19,81.69) and (417.1,80.6) .. (417.1,79.26) -- cycle ;
%Shape: Circle [id:dp18993394402986907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.1,113.33) .. controls (417.1,111.99) and (418.19,110.9) .. (419.53,110.9) .. controls (420.87,110.9) and (421.96,111.99) .. (421.96,113.33) .. controls (421.96,114.67) and (420.87,115.76) .. (419.53,115.76) .. controls (418.19,115.76) and (417.1,114.67) .. (417.1,113.33) -- cycle ;
%Shape: Circle [id:dp051771865848893484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.1,39.58) .. controls (417.1,38.24) and (418.19,37.15) .. (419.53,37.15) .. controls (420.87,37.15) and (421.96,38.24) .. (421.96,39.58) .. controls (421.96,40.92) and (420.87,42.01) .. (419.53,42.01) .. controls (418.19,42.01) and (417.1,40.92) .. (417.1,39.58) -- cycle ;

% Text Node
\draw (16.25,68.31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (33.75,93.06) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (68.75,111.81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{k}$};
% Text Node
\draw (49,88.06) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{k}$};
% Text Node
\draw (153.25,68.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (170.75,93.39) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (205.75,112.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{k}$};
% Text Node
\draw (198.1,87.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (39,19.07) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (174.67,19.07) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (110,116.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{I}_A$};
% Text Node
\draw (248.33,117.07) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_A$};
% Text Node
\draw (324,61.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (358.33,99.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{k}$};
% Text Node
\draw (435.67,133.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{k}$};
% Text Node
\draw (422.33,90.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (422.48,48.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (406.56,79.83) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (481.33,60.64) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (375.33,20.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_A$};
% Text Node
\draw (457.1,64.76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (403,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (405,110.4) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}

==> Figures/domeequivrel.tex <==
       

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

%Shape: Parallelogram [id:dp5649358024635687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (137.2,115.9) -- (137.2,6) -- (233.2,53.1) -- (233.2,163) -- cycle ;
%Straight Lines [id:da9861059993977842] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (5.65,6) -- (137.2,6) ;
%Straight Lines [id:da856856948383685] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (101.65,163) -- (233.2,163) ;
%Straight Lines [id:da38494045458779935] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (5.65,115.9) -- (137.2,115.9) ;
%Shape: Ellipse [id:dp4117891019913571] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (166.01,92) .. controls (166.01,74.28) and (176.84,59.91) .. (190.2,59.91) .. controls (203.56,59.91) and (214.39,74.28) .. (214.39,92) .. controls (214.39,109.72) and (203.56,124.09) .. (190.2,124.09) .. controls (176.84,124.09) and (166.01,109.72) .. (166.01,92) -- cycle ;
%Straight Lines [id:da36229392711666664] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (190.2,17.14) -- (190.2,92) ;
%Shape: Circle [id:dp3166977058914008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.2,92) .. controls (186.2,89.79) and (187.99,88) .. (190.2,88) .. controls (192.41,88) and (194.2,89.79) .. (194.2,92) .. controls (194.2,94.21) and (192.41,96) .. (190.2,96) .. controls (187.99,96) and (186.2,94.21) .. (186.2,92) -- cycle ;
%Shape: Circle [id:dp1250249464376243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.2,59.91) .. controls (186.2,57.71) and (187.99,55.91) .. (190.2,55.91) .. controls (192.41,55.91) and (194.2,57.71) .. (194.2,59.91) .. controls (194.2,62.12) and (192.41,63.91) .. (190.2,63.91) .. controls (187.99,63.91) and (186.2,62.12) .. (186.2,59.91) -- cycle ;
%Straight Lines [id:da16601005502392063] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (101.65,53.1) -- (233.2,53.1) ;
%Shape: Parallelogram [id:dp550933587792104] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (415.2,115.9) -- (415.2,6) -- (511.2,53.1) -- (511.2,163) -- cycle ;
%Straight Lines [id:da3792295889542803] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (283.65,6) -- (415.2,6) ;
%Straight Lines [id:da1782775827435108] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (379.65,163) -- (511.2,163) ;
%Straight Lines [id:da317863120657345] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (283.65,115.9) -- (415.2,115.9) ;
%Shape: Ellipse [id:dp7363333406329553] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (454.41,55.71) .. controls (461.7,54.94) and (467.87,56.82) .. (468.2,59.91) .. controls (468.53,63.01) and (462.88,66.14) .. (455.59,66.9) .. controls (448.3,67.67) and (442.12,65.79) .. (441.8,62.7) .. controls (441.47,59.61) and (447.12,56.48) .. (454.41,55.71) -- cycle ;
%Straight Lines [id:da8613882294678994] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (468.2,17.14) -- (468.2,92) ;
%Shape: Circle [id:dp737045152428283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.2,92) .. controls (464.2,89.79) and (465.99,88) .. (468.2,88) .. controls (470.41,88) and (472.2,89.79) .. (472.2,92) .. controls (472.2,94.21) and (470.41,96) .. (468.2,96) .. controls (465.99,96) and (464.2,94.21) .. (464.2,92) -- cycle ;
%Shape: Circle [id:dp7275025667925542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.2,59.91) .. controls (464.2,57.71) and (465.99,55.91) .. (468.2,55.91) .. controls (470.41,55.91) and (472.2,57.71) .. (472.2,59.91) .. controls (472.2,62.12) and (470.41,63.91) .. (468.2,63.91) .. controls (465.99,63.91) and (464.2,62.12) .. (464.2,59.91) -- cycle ;
%Straight Lines [id:da36706547225803277] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (379.65,53.1) -- (511.2,53.1) ;

% Text Node
\draw (28,20.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (138.2,29.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (154,76.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (192,69.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (175.2,97.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (192,29.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (179,63) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (306,20.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (416.2,29.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (430,62.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (470,69.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (453.2,97.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (469,29.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (474,55) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (248,74.4) node [anchor=north west][inner sep=0.75pt]    {$\sim $};


\end{tikzpicture}

==> Figures/domefusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Shape: Path Data [id:dp9391727860824164] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.3 ][dash pattern={on 4.5pt off 4.5pt}] (12,23.33) .. controls (12,15.19) and (33.99,8.6) .. (61.1,8.6) .. controls (88.22,8.6) and (110.21,15.19) .. (110.21,23.33) -- (110.21,108.44) .. controls (110.21,100.31) and (88.22,93.71) .. (61.1,93.71) .. controls (33.99,93.71) and (12,100.31) .. (12,108.44) -- (12,23.33) -- cycle ;
%Straight Lines [id:da8223477784432175] 
\draw    (12,23.33) -- (12,106.85) ;
%Straight Lines [id:da1295838658051789] 
\draw    (110.21,23.33) -- (110.21,106.85) ;
%Shape: Ellipse [id:dp8040855131842536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.8 ] (12,73.98) .. controls (12,65.84) and (33.99,59.25) .. (61.1,59.25) .. controls (88.22,59.25) and (110.21,65.84) .. (110.21,73.98) .. controls (110.21,82.12) and (88.22,88.71) .. (61.1,88.71) .. controls (33.99,88.71) and (12,82.12) .. (12,73.98) -- cycle ;
%Shape: Ellipse [id:dp7161759023726989] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.8 ] (12,52.52) .. controls (12,44.38) and (33.99,37.79) .. (61.1,37.79) .. controls (88.22,37.79) and (110.21,44.38) .. (110.21,52.52) .. controls (110.21,60.65) and (88.22,67.25) .. (61.1,67.25) .. controls (33.99,67.25) and (12,60.65) .. (12,52.52) -- cycle ;
%Shape: Path Data [id:dp1660372579719689] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.3 ][dash pattern={on 4.5pt off 4.5pt}] (156.5,23.83) .. controls (156.5,15.69) and (178.49,9.1) .. (205.6,9.1) .. controls (232.72,9.1) and (254.71,15.69) .. (254.71,23.83) -- (254.71,108.94) .. controls (254.71,100.81) and (232.72,94.21) .. (205.6,94.21) .. controls (178.49,94.21) and (156.5,100.81) .. (156.5,108.94) -- (156.5,23.83) -- cycle ;
%Straight Lines [id:da6029706005728115] 
\draw    (156.5,23.83) -- (156.5,107.35) ;
%Straight Lines [id:da0876017554947156] 
\draw    (254.71,23.83) -- (254.71,107.35) ;
%Shape: Arc [id:dp01829137436598416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.8 ][dash pattern={on 4.5pt off 4.5pt}] (228.75,61.41) .. controls (228.73,74.79) and (218.43,85.67) .. (205.64,85.77) .. controls (192.85,85.87) and (182.38,75.14) .. (182.16,61.77) -- (205.45,61.35) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (228.75,61.41) .. controls (228.73,74.79) and (218.43,85.67) .. (205.64,85.77) .. controls (192.85,85.87) and (182.38,75.14) .. (182.16,61.77) ;  
%Shape: Path Data [id:dp6541833652984402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.8 ] (205.6,45.75) .. controls (232.72,45.75) and (254.71,52.34) .. (254.71,60.48) .. controls (254.71,68.62) and (232.72,75.21) .. (205.6,75.21) .. controls (178.49,75.21) and (156.5,68.62) .. (156.5,60.48) .. controls (156.5,52.34) and (178.49,45.75) .. (205.6,45.75) -- cycle (182.16,60.48) .. controls (182.16,65.78) and (192.66,70.08) .. (205.6,70.08) .. controls (218.55,70.08) and (229.05,65.78) .. (229.05,60.48) .. controls (229.05,55.18) and (218.55,50.88) .. (205.6,50.88) .. controls (192.66,50.88) and (182.16,55.18) .. (182.16,60.48) -- cycle ;
%Shape: Ellipse [id:dp3198704342235439] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (156.5,60.48) .. controls (156.5,52.34) and (178.49,45.75) .. (205.6,45.75) .. controls (232.72,45.75) and (254.71,52.34) .. (254.71,60.48) .. controls (254.71,68.62) and (232.72,75.21) .. (205.6,75.21) .. controls (178.49,75.21) and (156.5,68.62) .. (156.5,60.48) -- cycle ;
%Shape: Ellipse [id:dp8692583834517724] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (182.16,60.48) .. controls (182.16,55.18) and (192.66,50.88) .. (205.6,50.88) .. controls (218.55,50.88) and (229.05,55.18) .. (229.05,60.48) .. controls (229.05,65.78) and (218.55,70.08) .. (205.6,70.08) .. controls (192.66,70.08) and (182.16,65.78) .. (182.16,60.48) -- cycle ;
%Shape: Arc [id:dp19492150606298064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.8 ][dash pattern={on 4.5pt off 4.5pt}] (182.16,61.89) .. controls (182.14,48.51) and (192.42,37.6) .. (205.21,37.47) .. controls (218,37.34) and (228.49,48.04) .. (228.75,61.41) -- (205.46,61.89) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (182.16,61.89) .. controls (182.14,48.51) and (192.42,37.6) .. (205.21,37.47) .. controls (218,37.34) and (228.49,48.04) .. (228.75,61.41) ;  

%Shape: Path Data [id:dp9894817951790138] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.3 ][dash pattern={on 4.5pt off 4.5pt}] (110.21,106.85) .. controls (110.21,114.98) and (88.22,121.58) .. (61.1,121.58) .. controls (33.99,121.58) and (12,114.98) .. (12,106.85) -- (12,21.73) .. controls (12,29.87) and (33.99,36.46) .. (61.1,36.46) .. controls (88.22,36.46) and (110.21,29.87) .. (110.21,21.73) -- (110.21,106.85) -- cycle ;
%Shape: Path Data [id:dp48414215212332745] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.3][dash pattern={on 4.5pt off 4.5pt}] (254.71,107.35) .. controls (254.71,115.48) and (232.72,122.08) .. (205.6,122.08) .. controls (178.49,122.08) and (156.5,115.48) .. (156.5,107.35) -- (156.5,22.23) .. controls (156.5,30.37) and (178.49,36.96) .. (205.6,36.96) .. controls (232.72,36.96) and (254.71,30.37) .. (254.71,22.23) -- (254.71,107.35) -- cycle ;
%Shape: Path Data [id:dp013542073972015012] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.3][dash pattern={on 4.5pt off 4.5pt}] (302,22.33) .. controls (302,14.19) and (323.99,7.6) .. (351.1,7.6) .. controls (378.22,7.6) and (400.21,14.19) .. (400.21,22.33) -- (400.21,107.44) .. controls (400.21,99.31) and (378.22,92.71) .. (351.1,92.71) .. controls (323.99,92.71) and (302,99.31) .. (302,107.44) -- (302,22.33) -- cycle ;
%Straight Lines [id:da025589298029385477] 
\draw    (302,22.33) -- (302,105.85) ;
%Straight Lines [id:da7614289820639547] 
\draw    (400.21,22.33) -- (400.21,105.85) ;
%Shape: Ellipse [id:dp6314527782327223] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.8 ] (302,57.52) .. controls (302,49.38) and (323.99,42.79) .. (351.1,42.79) .. controls (378.22,42.79) and (400.21,49.38) .. (400.21,57.52) .. controls (400.21,65.65) and (378.22,72.25) .. (351.1,72.25) .. controls (323.99,72.25) and (302,65.65) .. (302,57.52) -- cycle ;
%Shape: Path Data [id:dp6544956844540625] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.3 ][dash pattern={on 4.5pt off 4.5pt}] (400.21,107.44) .. controls (400.21,115.58) and (378.22,122.17) .. (351.1,122.17) .. controls (323.99,122.17) and (302,115.58) .. (302,107.44) -- (302,22.33) .. controls (302,30.46) and (323.99,37.06) .. (351.1,37.06) .. controls (378.22,37.06) and (400.21,30.46) .. (400.21,22.33) -- (400.21,107.44) -- cycle ;
%Shape: Circle [id:dp11899802969876228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (348.07,57.52) .. controls (348.07,55.84) and (349.43,54.48) .. (351.1,54.48) .. controls (352.78,54.48) and (354.14,55.84) .. (354.14,57.52) .. controls (354.14,59.2) and (352.78,60.56) .. (351.1,60.56) .. controls (349.43,60.56) and (348.07,59.2) .. (348.07,57.52) -- cycle ;

% Text Node
\draw (112.21,68.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_j}$};
% Text Node
\draw (53,43.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_i}$};
% Text Node
\draw (53,67.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_j}$};
% Text Node
\draw (112.71,38.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_i}$};
% Text Node
\draw (185,51.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$T_{ij}$};
% Text Node
\draw (256.71,54.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (197,38.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_i}$};
% Text Node
\draw (196.5,75.23) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_j}$};
% Text Node
\draw (232,51.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (322.5,49.23) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (402.71,49.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (356.5,49.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathbf{P}_{ij}$};
% Text Node
\draw (125,57.9) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (270,55.9) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (113,14.9) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (259,16.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (403,15.4) node [anchor=north west][inner sep=0.75pt]    {$V$};


\end{tikzpicture}

==> Figures/domehypergroup.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Shape: Parallelogram [id:dp32302674880669013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.65 ][line width=1.5]  (400.2,126.9) -- (400.2,17) -- (496.2,64.1) -- (496.2,174) -- cycle ;
%Shape: Path Data [id:dp4486986515220167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][line width=1.5]  (475.38,100) .. controls (475.38,117.4) and (464.75,131.5) .. (451.63,131.5) -- (451.63,68.5) .. controls (464.75,68.5) and (475.38,82.6) .. (475.38,100) -- cycle ;
%Shape: Ellipse [id:dp4606511196446458] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][line width=1.5]  (429.88,100) .. controls (429.88,82.6) and (440.51,68.5) .. (453.63,68.5) .. controls (466.75,68.5) and (477.38,82.6) .. (477.38,100) .. controls (477.38,117.4) and (466.75,131.5) .. (453.63,131.5) .. controls (440.51,131.5) and (429.88,117.4) .. (429.88,100) -- cycle ;

%Shape: Parallelogram [id:dp796883165018109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.65 ][line width=1.5]  (130.2,122.9) -- (130.2,13) -- (226.2,60.1) -- (226.2,170) -- cycle ;
%Shape: Path Data [id:dp18440446599184246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][line width=1.5]  (207.38,95) .. controls (207.38,112.4) and (196.75,126.5) .. (183.63,126.5) -- (183.63,63.5) .. controls (196.75,63.5) and (207.38,77.6) .. (207.38,95) -- cycle ;
%Shape: Ellipse [id:dp3032957713464388] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ][line width=1.5]  (161.88,95) .. controls (161.88,77.6) and (172.51,63.5) .. (185.63,63.5) .. controls (198.75,63.5) and (209.38,77.6) .. (209.38,95) .. controls (209.38,112.4) and (198.75,126.5) .. (185.63,126.5) .. controls (172.51,126.5) and (161.88,112.4) .. (161.88,95) -- cycle ;

%Straight Lines [id:da3917167466487834] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (11.5,13) -- (129.44,13) ;
%Straight Lines [id:da47216925800470555] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (109.26,60.1) -- (227.2,60.1) ;
%Straight Lines [id:da806577672810036] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (109.26,170) -- (227.2,170) ;
%Straight Lines [id:da3233094780655803] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (11.5,122.9) -- (129.44,122.9) ;
%Straight Lines [id:da5991413527785071] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (281.5,17) -- (399.44,17) ;
%Straight Lines [id:da5708139574412039] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (379.26,174) -- (497.2,174) ;
%Straight Lines [id:da051232585617031035] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (281.5,126.9) -- (399.44,126.9) ;
%Straight Lines [id:da5503881080185303] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (379.26,64.1) -- (497.2,64.1) ;
%Shape: Arc [id:dp01368918746844694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ] (453.17,132.05) .. controls (414.22,131.89) and (382.76,117.6) .. (382.76,99.99) .. controls (382.76,82.44) and (414.01,68.19) .. (452.77,67.93) -- (453.85,99.99) -- cycle ; \draw   (453.17,132.05) .. controls (414.22,131.89) and (382.76,117.6) .. (382.76,99.99) .. controls (382.76,82.44) and (414.01,68.19) .. (452.77,67.93) ;  
%Shape: Arc [id:dp5462493752009427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.65 ] (184.52,127.06) .. controls (145.57,126.9) and (114.11,112.61) .. (114.11,95) .. controls (114.11,77.45) and (145.36,63.2) .. (184.12,62.94) -- (185.2,95) -- cycle ; \draw   (184.52,127.06) .. controls (145.57,126.9) and (114.11,112.61) .. (114.11,95) .. controls (114.11,77.45) and (145.36,63.2) .. (184.12,62.94) ;  
%Shape: Circle [id:dp7401366391102412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.2,95) .. controls (182.2,93.66) and (183.29,92.57) .. (184.63,92.57) .. controls (185.97,92.57) and (187.06,93.66) .. (187.06,95) .. controls (187.06,96.34) and (185.97,97.43) .. (184.63,97.43) .. controls (183.29,97.43) and (182.2,96.34) .. (182.2,95) -- cycle ;
%Straight Lines [id:da20715287072898525] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (453.2,21.14) -- (453.2,103) ;
%Shape: Circle [id:dp5450029825549623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.77,68.93) .. controls (450.77,67.59) and (451.86,66.5) .. (453.2,66.5) .. controls (454.54,66.5) and (455.63,67.59) .. (455.63,68.93) .. controls (455.63,70.27) and (454.54,71.36) .. (453.2,71.36) .. controls (451.86,71.36) and (450.77,70.27) .. (450.77,68.93) -- cycle ;
%Shape: Circle [id:dp7225049745373747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.77,103) .. controls (450.77,101.66) and (451.86,100.57) .. (453.2,100.57) .. controls (454.54,100.57) and (455.63,101.66) .. (455.63,103) .. controls (455.63,104.34) and (454.54,105.43) .. (453.2,105.43) .. controls (451.86,105.43) and (450.77,104.34) .. (450.77,103) -- cycle ;

% Text Node
\draw (35,25.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (131.2,36.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (169.2,102.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (126,85.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_i}$};
% Text Node
\draw (200,118.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_i}$};
% Text Node
\draw (305,29.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (401.2,40.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (438.2,106.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (392,89.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_i}$};
% Text Node
\draw (470,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_i}$};
% Text Node
\draw (456,80.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (456.14,38.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (440.23,70.5) node [anchor=north west][inner sep=0.75pt]    {$v$};
\draw (0,80) node [anchor=north west][inner sep=0.75pt]    {$\displaystyle\widehat r_i\equiv\frac{1}{\mathsf{d}(r_i)}\times$};

\draw (250,85) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{D}_{X,r_i}^{Y,v}\equiv$};

\end{tikzpicture}

==> Figures/dri.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{footnotesize}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Parallelogram [id:dp3640609949941761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (102.91,114.7) -- (102.91,4.8) -- (198.91,51.9) -- (198.91,161.8) -- cycle ;
%Shape: Path Data [id:dp328503649264983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=1.5]  (180.09,86.8) .. controls (180.09,104.2) and (169.46,118.3) .. (156.34,118.3) -- (156.34,55.3) .. controls (169.46,55.3) and (180.09,69.4) .. (180.09,86.8) -- cycle ;
%Shape: Ellipse [id:dp7217663065632005] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=1.5]  (134.59,86.8) .. controls (134.59,69.4) and (145.22,55.3) .. (158.34,55.3) .. controls (171.46,55.3) and (182.09,69.4) .. (182.09,86.8) .. controls (182.09,104.2) and (171.46,118.3) .. (158.34,118.3) .. controls (145.22,118.3) and (134.59,104.2) .. (134.59,86.8) -- cycle ;

%Straight Lines [id:da4561693744492983] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (5.05,4.8) -- (102.15,4.8) ;
%Straight Lines [id:da7136012177348534] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (104.38,51.9) -- (199.91,51.9) ;
%Straight Lines [id:da05725296283154424] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (104.38,161.8) -- (199.91,161.8) ;
%Straight Lines [id:da4483269614361597] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (5.05,114.7) -- (102.15,114.7) ;
%Shape: Arc [id:dp22776045245222087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (157.23,118.86) .. controls (118.28,118.7) and (86.82,104.41) .. (86.82,86.8) .. controls (86.82,69.25) and (118.07,55) .. (156.83,54.74) -- (157.91,86.8) -- cycle ; \draw   (157.23,118.86) .. controls (118.28,118.7) and (86.82,104.41) .. (86.82,86.8) .. controls (86.82,69.25) and (118.07,55) .. (156.83,54.74) ;  
%Shape: Parallelogram [id:dp03304875170014199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (350.8,115.3) -- (350.8,5.4) -- (446.8,52.5) -- (446.8,162.4) -- cycle ;
%Straight Lines [id:da8033453781237865] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (252.93,5.4) -- (350.04,5.4) ;
%Straight Lines [id:da4760493442799657] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (352.27,52.5) -- (447.8,52.5) ;
%Straight Lines [id:da8319318107173928] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (352.27,162.4) -- (447.8,162.4) ;
%Straight Lines [id:da7586858155663398] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (252.93,115.3) -- (350.04,115.3) ;
%Shape: Circle [id:dp12982589002838218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.37,83.9) .. controls (396.37,82.56) and (397.46,81.47) .. (398.8,81.47) .. controls (400.14,81.47) and (401.23,82.56) .. (401.23,83.9) .. controls (401.23,85.24) and (400.14,86.33) .. (398.8,86.33) .. controls (397.46,86.33) and (396.37,85.24) .. (396.37,83.9) -- cycle ;

% Text Node
% \draw (-5,17.4) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
% \draw (103.91,28.2) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (98.71,77.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{i}}$};
% Text Node
\draw (172.71,110.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_{i}}$};
% Text Node
% \draw (243.6,18) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
% \draw (351.8,28.8) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (216.4,77.8) node [anchor=north west][inner sep=0.75pt]    {$=\mathsf{d}( r_{i}) \times $};
% Text Node
\draw (403.6,81.4) node [anchor=north west][inner sep=0.75pt]    {$\mathds{1}$};


\end{tikzpicture}~~~~~.
\end{footnotesize}

==> Figures/encirclingaction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Shape: Parallelogram [id:dp48553230156442473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (167.2,115.9) -- (167.2,6) -- (263.2,53.1) -- (263.2,163) -- cycle ;
%Straight Lines [id:da4871907360866805] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7.2,6) -- (167.2,6) ;
%Straight Lines [id:da006762862802859426] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (103.2,53.1) -- (263.2,53.1) ;
%Straight Lines [id:da5711123865183609] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (103.2,163) -- (263.2,163) ;
%Straight Lines [id:da4535348301684503] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7.2,115.9) -- (167.2,115.9) ;
%Shape: Circle [id:dp9726474816912418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.2,92) .. controls (216.2,89.79) and (217.99,88) .. (220.2,88) .. controls (222.41,88) and (224.2,89.79) .. (224.2,92) .. controls (224.2,94.21) and (222.41,96) .. (220.2,96) .. controls (217.99,96) and (216.2,94.21) .. (216.2,92) -- cycle ;
%Shape: Ellipse [id:dp28480581556734563] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (197.45,88) .. controls (197.45,70.6) and (208.08,56.5) .. (221.2,56.5) .. controls (234.32,56.5) and (244.95,70.6) .. (244.95,88) .. controls (244.95,105.4) and (234.32,119.5) .. (221.2,119.5) .. controls (208.08,119.5) and (197.45,105.4) .. (197.45,88) -- cycle ;
%Curve Lines [id:da9954639789511444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (42.7,85) .. controls (82.7,55) and (178.2,123) .. (218.2,93) ;

% Text Node
\draw (15,26.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (168.2,29.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (203.2,67.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (91.2,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (184,61.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};


\end{tikzpicture}

==> Figures/gaplesschiralboundary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Shape: Parallelogram [id:dp014715008970673571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (167,120.9) -- (167,11) -- (263,58.1) -- (263,168) -- cycle ;
%Straight Lines [id:da05757593779659864] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7,11) -- (167,11) ;
%Straight Lines [id:da366464771639038] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (103,58.1) -- (263,58.1) ;
%Straight Lines [id:da33688164004730203] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (103,168) -- (263,168) ;
%Straight Lines [id:da3124271948299633] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7,120.9) -- (167,120.9) ;
%Curve Lines [id:da33893874986534145] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (42.5,90) .. controls (82.5,60) and (178,128) .. (218,98) ;
%Shape: Circle [id:dp26487998428758996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,97) .. controls (216,94.79) and (217.79,93) .. (220,93) .. controls (222.21,93) and (224,94.79) .. (224,97) .. controls (224,99.21) and (222.21,101) .. (220,101) .. controls (217.79,101) and (216,99.21) .. (216,97) -- cycle ;
%Shape: Circle [id:dp9163221575029431] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ][line width=1.5]  (518,90) .. controls (518,52.44) and (548.44,22) .. (586,22) .. controls (623.56,22) and (654,52.44) .. (654,90) .. controls (654,127.56) and (623.56,158) .. (586,158) .. controls (548.44,158) and (518,127.56) .. (518,90) -- cycle ;
%Straight Lines [id:da5872689573203943] 
\draw    (323,137) -- (416.5,137) ;
\draw [shift={(418.5,137)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(321,137)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9320972466950979] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (586,90) .. controls (586,87.79) and (587.79,86) .. (590,86) .. controls (592.21,86) and (594,87.79) .. (594,90) .. controls (594,92.21) and (592.21,94) .. (590,94) .. controls (587.79,94) and (586,92.21) .. (586,90) -- cycle ;

% Text Node
\draw (14.8,31.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (211,120.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (206,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (91,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (305,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {state/operator corr.};
% Text Node
\draw (574,91.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (490,133.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (542,54.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (465,86.4) node [anchor=north west][inner sep=0.75pt]    {$|\mathcal{O} \rangle \in $};


\end{tikzpicture}

==> Figures/generalizedinduction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,187); %set diagram left start at 0, and has height of 187

%Straight Lines [id:da5217578676479413] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (16.2,123.9) -- (176.2,123.9) ;
%Shape: Parallelogram [id:dp9540636733813582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.6 ][line width=1.5]  (136.2,124.9) -- (136.2,15) -- (232.2,62.1) -- (232.2,172) -- cycle ;
%Straight Lines [id:da5429339589624264] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (16.2,14) -- (176.2,14) ;
%Straight Lines [id:da7200631827982762] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (112.2,171) -- (272.2,171) ;
%Straight Lines [id:da9993743880895553] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (362.2,123.9) -- (522.2,123.9) ;
%Shape: Parallelogram [id:dp20996833599803022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (448,123.9) -- (448,14) -- (544,61.1) -- (544,171) -- cycle ;
%Straight Lines [id:da597608022424429] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (362.2,14) -- (522.2,14) ;
%Straight Lines [id:da07817033763264636] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (458.2,171) -- (618.2,171) ;
%Straight Lines [id:da16524000777874515] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (496,33) -- (496,155) ;
%Straight Lines [id:da4610247948629955] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (458.2,61.1) -- (618.2,61.1) ;
%Straight Lines [id:da19168119754380963] 
\draw    (173.5,101) -- (156.5,101) ;
\draw [shift={(154.5,101)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp34400514764849377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (54,123.9) -- (54,14) -- (150,61.1) -- (150,171) -- cycle ;
%Straight Lines [id:da8523235000434366] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (112.2,61.1) -- (272.2,61.1) ;
%Straight Lines [id:da8516215879597189] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (184.2,32.5) -- (184.2,154.5) ;

% Text Node
\draw (6,18.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (91,17.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (158,71.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (310,94.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (399,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (510,21.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( U)$};
% Text Node
\draw (442,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {${_U}I_W^V( \mu )$};
% Text Node
\draw (189,17.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( U)$};


\end{tikzpicture}

==> Figures/gradeddimension.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-1.9cm]
%uncomment if require: \path (0,124); %set diagram left start at 0, and has height of 124

%Shape: Path Data [id:dp340262521937857] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][dash pattern={on 4.5pt off 4.5pt}] (31.33,19.99) .. controls (31.33,11.86) and (53.32,5.26) .. (80.44,5.26) .. controls (107.56,5.26) and (129.54,11.86) .. (129.54,19.99) -- (129.54,105.11) .. controls (129.54,96.97) and (107.56,90.38) .. (80.44,90.38) .. controls (53.32,90.38) and (31.33,96.97) .. (31.33,105.11) -- (31.33,19.99) -- cycle ;
%Straight Lines [id:da8526398401202125] 
\draw    (31.33,19.99) -- (31.33,103.51) ;
%Straight Lines [id:da31186708926389906] 
\draw    (129.54,19.99) -- (129.54,103.51) ;
%Shape: Path Data [id:dp13446649251271192] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][dash pattern={on 4.5pt off 4.5pt}] (129.54,103.51) .. controls (129.54,111.65) and (107.56,118.24) .. (80.44,118.24) .. controls (53.32,118.24) and (31.33,111.65) .. (31.33,103.51) -- (31.33,18.4) .. controls (31.33,26.53) and (53.32,33.13) .. (80.44,33.13) .. controls (107.56,33.13) and (129.54,26.53) .. (129.54,18.4) -- (129.54,103.51) -- cycle ;
%Straight Lines [id:da07088862926422579] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (53.08,30.49) -- (53.08,115.99) ;
%Straight Lines [id:da1333036990709796] 
\draw    (77.08,30.24) -- (72.83,34.49) ;
%Straight Lines [id:da4995848034598097] 
\draw    (81.08,30.74) -- (76.83,34.99) ;
%Straight Lines [id:da8534979260184852] 
\draw    (71.58,115.74) -- (67.33,119.99) ;
%Straight Lines [id:da8712310169697812] 
\draw    (75.58,115.99) -- (71.33,120.24) ;

% Text Node
\draw (37.58,31.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};


\end{tikzpicture}

==> Figures/gtwistedmodule.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Parallelogram [id:dp5797045545404835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (171.2,121.9) -- (171.2,12) -- (267.2,59.1) -- (267.2,169) -- cycle ;
%Straight Lines [id:da7067789225318163] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11.2,12) -- (171.2,12) ;
%Straight Lines [id:da23475127149011799] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (107.2,169) -- (267.2,169) ;
%Straight Lines [id:da11852021252603262] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11.2,121.9) -- (171.2,121.9) ;
%Shape: Circle [id:dp4367213365863549] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ][line width=1.5]  (522.2,91) .. controls (522.2,53.44) and (552.64,23) .. (590.2,23) .. controls (627.76,23) and (658.2,53.44) .. (658.2,91) .. controls (658.2,128.56) and (627.76,159) .. (590.2,159) .. controls (552.64,159) and (522.2,128.56) .. (522.2,91) -- cycle ;
%Straight Lines [id:da6350126354971855] 
\draw    (327.2,138) -- (420.7,138) ;
\draw [shift={(422.7,138)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(325.2,138)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8160938962492045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (42,21.2) -- (224.2,21.2) -- (224.2,98) -- (42,98) -- cycle ;
%Straight Lines [id:da5455115386833647] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (107.2,59.1) -- (267.2,59.1) ;
%Straight Lines [id:da7517543614100904] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (42,98) -- (224.2,98) ;
%Straight Lines [id:da5421975451605713] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (594.2,91) -- (658.2,91) ;
%Shape: Circle [id:dp11789164434008115] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (590.2,91) .. controls (590.2,88.79) and (591.99,87) .. (594.2,87) .. controls (596.41,87) and (598.2,88.79) .. (598.2,91) .. controls (598.2,93.21) and (596.41,95) .. (594.2,95) .. controls (591.99,95) and (590.2,93.21) .. (590.2,91) -- cycle ;
%Straight Lines [id:da22102088071625847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (224.2,21.2) -- (224.2,98) ;
%Shape: Circle [id:dp35244273176588836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.2,98) .. controls (220.2,95.79) and (221.99,94) .. (224.2,94) .. controls (226.41,94) and (228.2,95.79) .. (228.2,98) .. controls (228.2,100.21) and (226.41,102) .. (224.2,102) .. controls (221.99,102) and (220.2,100.21) .. (220.2,98) -- cycle ;
%Shape: Circle [id:dp8674488836300455] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (654.2,91) .. controls (654.2,88.79) and (655.99,87) .. (658.2,87) .. controls (660.41,87) and (662.2,88.79) .. (662.2,91) .. controls (662.2,93.21) and (660.41,95) .. (658.2,95) .. controls (655.99,95) and (654.2,93.21) .. (654.2,91) -- cycle ;

% Text Node
\draw (243.2,136.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (207.2,102.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (100.2,99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (309.2,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {state/operator corr.};
% Text Node
\draw (581.2,92.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (522.2,134.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (469.2,87.4) node [anchor=north west][inner sep=0.75pt]    {$|\mathcal{O} \rangle \in $};
% Text Node
\draw (125,62.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g}$};
% Text Node
\draw (230.5,66.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{g}$};
% Text Node
\draw (664,88.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{g}$};
% Text Node
\draw (53,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bulk TQFT};
% Text Node
\draw (554.5,60.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bulk TQFT};
% Text Node
\draw (619,91.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{g}$};


\end{tikzpicture}

==> Figures/hactionfunctor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,195); %set diagram left start at 0, and has height of 195

%Shape: Parallelogram [id:dp8876552407073978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (472.2,125.9) -- (472.2,16) -- (568.2,63.1) -- (568.2,173) -- cycle ;
%Straight Lines [id:da5689432817440365] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (312.2,16) -- (472.2,16) ;
%Straight Lines [id:da2590912807662342] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (408.2,173) -- (568.2,173) ;
%Straight Lines [id:da8857848873434458] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (312.2,125.9) -- (472.2,125.9) ;
%Straight Lines [id:da5352757170740441] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (520.2,24.88) -- (520.2,164.13) ;
%Straight Lines [id:da16481795998094695] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (408.2,63.1) -- (568.2,63.1) ;
%Shape: Parallelogram [id:dp49824721147287176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (169.2,125.9) -- (169.2,16) -- (265.2,63.1) -- (265.2,173) -- cycle ;
%Straight Lines [id:da523110465895133] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (9.2,16) -- (169.2,16) ;
%Straight Lines [id:da9345128635685669] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (105.2,173) -- (265.2,173) ;
%Straight Lines [id:da6126501513649303] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (9.2,125.9) -- (169.2,125.9) ;
%Straight Lines [id:da5045164762074985] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (217.2,24.88) -- (217.2,164.13) ;
%Flowchart: Stored Data [id:dp7118137222566128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (201.52,136.38) -- (202.27,30.09) .. controls (202.19,41.27) and (209.47,53.82) .. (218.52,58.11) .. controls (227.58,62.4) and (234.99,56.82) .. (235.06,45.63) -- (234.32,151.93) .. controls (234.24,163.11) and (226.84,168.69) .. (217.78,164.4) .. controls (208.72,160.11) and (201.45,147.56) .. (201.52,136.38) -- cycle ;
%Straight Lines [id:da9561469576998162] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235.06,45.63) -- (234.32,151.93) ;
%Straight Lines [id:da9358630975048651] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (202.27,30.09) -- (201.52,136.38) ;
%Straight Lines [id:da5795247003751154] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (105.2,63.1) -- (265.2,63.1) ;

% Text Node
\draw (350,25.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (549.2,143.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (525.2,28.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{\ast }( X)$};
% Text Node
\draw (47,25.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (245.2,143.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (222.2,24.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (276,87.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (193.6,146.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{h}$};
% Text Node
\draw (236,111.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{h^{-1}}$};
% Text Node
\draw (175.4,97.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{h}$};


\end{tikzpicture}

==> Figures/identifyboundaries.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Shape: Parallelogram [id:dp45812115685458454] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (165.2,115.9) -- (165.2,6) -- (261.2,53.1) -- (261.2,163) -- cycle ;
%Straight Lines [id:da19969638481579333] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (5.2,6) -- (165.2,6) ;
%Straight Lines [id:da7756229150610399] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (101.2,163) -- (261.2,163) ;
%Straight Lines [id:da38977239305605227] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (5.2,115.9) -- (165.2,115.9) ;
%Straight Lines [id:da7587434216321602] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (101.2,53.1) -- (261.2,53.1) ;
%Curve Lines [id:da6748265275848611] 
\draw    (132.26,89.11) .. controls (143.09,127.53) and (166.54,132.96) .. (202.6,122.6) ;
\draw [shift={(204.26,122.11)}, rotate = 163.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp11992364709868697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (6.03,69.22) -- (162.81,69) -- (261.1,111) -- (104.32,111.22) -- cycle ;
%Straight Lines [id:da08959582495312746] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (165,69) -- (261.1,111) ;
%Shape: Parallelogram [id:dp8685877762579026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (481.2,116.9) -- (481.2,7) -- (577.2,54.1) -- (577.2,164) -- cycle ;
%Straight Lines [id:da619247296187857] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (321.2,7) -- (481.2,7) ;
%Straight Lines [id:da23953348207436387] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (417.2,164) -- (577.2,164) ;
%Straight Lines [id:da6836212651209554] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (321.2,116.9) -- (481.2,116.9) ;
%Straight Lines [id:da36240847171065727] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (417.2,54.1) -- (577.2,54.1) ;
%Straight Lines [id:da5280790287058407] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (481,70) -- (577,111) ;
%Straight Lines [id:da8327692804045613] 
\draw    (276,99) -- (323,99) ;
\draw [shift={(325,99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (209.2,119.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (209.2,61.4) node [anchor=north west][inner sep=0.75pt]    {$( V',\Phi' )$};
% Text Node
\draw (105,80.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_f$};
% Text Node
\draw (183.2,58.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (39,22.4) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B} ,c)$};
% Text Node
\draw (494.2,107.4) node [anchor=north west][inner sep=0.75pt]    {$( V,f_{\ast } \circ \Phi' )$};
% Text Node
\draw (523.2,62.4) node [anchor=north west][inner sep=0.75pt]    {$( V',\Phi' )$};
% Text Node
\draw (468.2,61.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$I$};
% Text Node
\draw (355,23.4) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B} ,c)$};


\end{tikzpicture}

==> Figures/induction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Straight Lines [id:da1419989657900348] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (174,28) -- (174,156) ;
%Straight Lines [id:da7756684701809848] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11.2,117.9) -- (132.32,117.9) ;
%Shape: Parallelogram [id:dp7865786797045595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (49,117.9) -- (49,8) -- (145,55.1) -- (145,165) -- cycle ;
%Straight Lines [id:da5409093717417661] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (11.2,8) -- (132.32,8) ;
%Straight Lines [id:da8935320988495511] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (83.87,165) -- (205,165) ;
%Straight Lines [id:da9475465998855055] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (83.87,55.1) -- (205,55.1) ;
%Straight Lines [id:da8127520896893357] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.2,117.9) -- (454.45,117.9) ;
%Shape: Parallelogram [id:dp7815990762816711] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (373,117.9) -- (373,8) -- (469,55.1) -- (469,165) -- cycle ;
%Straight Lines [id:da713052882153728] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.2,8) -- (454.45,8) ;
%Straight Lines [id:da6287426298768131] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (406.75,165) -- (526,165) ;
%Straight Lines [id:da8130750387686041] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (421,24) -- (421,152) ;
%Straight Lines [id:da07266096877215478] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (406.75,55.1) -- (526,55.1) ;
%Straight Lines [id:da820615117716211] 
\draw    (168.5,95) -- (151.5,95) ;
\draw [shift={(149.5,95)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (7,17.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (112,17.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (117,119.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_A$};
% Text Node
\draw (153,65.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (245,88.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (331,17.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (436,17.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (441,119.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_A$};
% Text Node
\draw (384,80.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$I( \mu )$};


\end{tikzpicture}

==> Figures/lassoaction.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Straight Lines [id:da26723054298794036] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (71,3.29) -- (71,76.29) ;
%Shape: Circle [id:dp43786875096648037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67,76.29) .. controls (67,74.08) and (68.79,72.29) .. (71,72.29) .. controls (73.21,72.29) and (75,74.08) .. (75,76.29) .. controls (75,78.49) and (73.21,80.29) .. (71,80.29) .. controls (68.79,80.29) and (67,78.49) .. (67,76.29) -- cycle ;
%Straight Lines [id:da17239492649346688] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (203,4.29) -- (203,77.29) ;
%Shape: Circle [id:dp047336631861836787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199,77.29) .. controls (199,75.08) and (200.79,73.29) .. (203,73.29) .. controls (205.21,73.29) and (207,75.08) .. (207,77.29) .. controls (207,79.49) and (205.21,81.29) .. (203,81.29) .. controls (200.79,81.29) and (199,79.49) .. (199,77.29) -- cycle ;
%Shape: Circle [id:dp8322718666214451] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (171.64,77.29) .. controls (171.64,59.97) and (185.68,45.93) .. (203,45.93) .. controls (220.32,45.93) and (234.36,59.97) .. (234.36,77.29) .. controls (234.36,94.6) and (220.32,108.64) .. (203,108.64) .. controls (185.68,108.64) and (171.64,94.6) .. (171.64,77.29) -- cycle ;
%Shape: Circle [id:dp8438672717123105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199,45.93) .. controls (199,43.72) and (200.79,41.93) .. (203,41.93) .. controls (205.21,41.93) and (207,43.72) .. (207,45.93) .. controls (207,48.14) and (205.21,49.93) .. (203,49.93) .. controls (200.79,49.93) and (199,48.14) .. (199,45.93) -- cycle ;
%Straight Lines [id:da9190534097858049] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (322,4.29) -- (322,77.29) ;
%Shape: Circle [id:dp4731067851357854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,77.29) .. controls (318,75.08) and (319.79,73.29) .. (322,73.29) .. controls (324.21,73.29) and (326,75.08) .. (326,77.29) .. controls (326,79.49) and (324.21,81.29) .. (322,81.29) .. controls (319.79,81.29) and (318,79.49) .. (318,77.29) -- cycle ;

% Text Node
\draw (1,52.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{L}_{X;Z}^{Y,v} :$};
% Text Node
\draw (75,37.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X'$};
% Text Node
\draw (58,81.69) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (102,55.4) node [anchor=north west][inner sep=0.75pt]    {$\mapsto $};
% Text Node
\draw (138,54.4) node [anchor=north west][inner sep=0.75pt]    {$\delta _{XX'}$};
% Text Node
\draw (205,54.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (190,82.69) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (205,18.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (189,28.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (231,43.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (326,38.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (307,82.69) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O} '( z)$};
% Text Node
\draw (253,58.4) node [anchor=north west][inner sep=0.75pt]    {$=:$};
% Text Node
\draw (280,55.4) node [anchor=north west][inner sep=0.75pt]    {$\delta _{XX'}$};
% Text Node
\draw (350,75.69) node [anchor=north west][inner sep=0.75pt]    {.};
\end{tikzpicture}

==> Figures/line2dome.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     
\begin{footnotesize}
\begin{align}\label{eqn:hypact2}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8,baseline=-2.2cm]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176
%Shape: Parallelogram [id:dp08907566145770018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (251.2,115.7) -- (251.2,5.8) -- (347.2,52.9) -- (347.2,162.8) -- cycle ;
%Straight Lines [id:da45352431071334653] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (152,5.8) -- (251.2,5.8) ;
%Straight Lines [id:da6049860988061001] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (246,52.9) -- (347.2,52.9) ;
%Straight Lines [id:da2526076966218658] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (246,162.8) -- (347.2,162.8) ;
%Straight Lines [id:da12130660250596403] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (152,115.7) -- (251.2,115.7) ;
%Shape: Parallelogram [id:dp5075391043799796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (510.87,118.9) -- (510.87,9) -- (606.87,56.1) -- (606.87,166) -- cycle ;
%Shape: Path Data [id:dp6341984549164781] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=1.5]  (588.05,91) .. controls (588.05,108.4) and (577.41,122.5) .. (564.3,122.5) -- (564.3,59.5) .. controls (577.41,59.5) and (588.05,73.6) .. (588.05,91) -- cycle ;
%Shape: Ellipse [id:dp17900941866348552] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=1.5]  (542.55,91) .. controls (542.55,73.6) and (553.18,59.5) .. (566.3,59.5) .. controls (579.41,59.5) and (590.05,73.6) .. (590.05,91) .. controls (590.05,108.4) and (579.41,122.5) .. (566.3,122.5) .. controls (553.18,122.5) and (542.55,108.4) .. (542.55,91) -- cycle ;
%Straight Lines [id:da5823178487158307] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (413,9) -- (510.1,9) ;
%Straight Lines [id:da6493329102753236] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (512.33,56.1) -- (607.87,56.1) ;
%Straight Lines [id:da9735913464438295] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (512.33,166) -- (607.87,166) ;
%Straight Lines [id:da7887088689724366] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (413,118.9) -- (510.1,118.9) ;
%Shape: Arc [id:dp34839538832831696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (565.18,123.06) .. controls (526.24,122.9) and (494.78,108.61) .. (494.78,91) .. controls (494.78,73.45) and (526.02,59.2) .. (564.79,58.94) -- (565.87,91) -- cycle ; \draw   (565.18,123.06) .. controls (526.24,122.9) and (494.78,108.61) .. (494.78,91) .. controls (494.78,73.45) and (526.02,59.2) .. (564.79,58.94) ;  
%Shape: Circle [id:dp6304453602086073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.87,91) .. controls (562.87,89.66) and (563.95,88.57) .. (565.3,88.57) .. controls (566.64,88.57) and (567.72,89.66) .. (567.72,91) .. controls (567.72,92.34) and (566.64,93.43) .. (565.3,93.43) .. controls (563.95,93.43) and (562.87,92.34) .. (562.87,91) -- cycle ;
%Shape: Path Data [id:dp8879700195110267] 
\draw  [draw opacity=0][line width=1.5]  (311.23,91.7) .. controls (311.23,108) and (307.12,121.2) .. (302.06,121.2) -- (302.06,62.2) .. controls (307.12,62.2) and (311.23,75.41) .. (311.23,91.7) -- cycle ;
%Shape: Ellipse [id:dp2822566493632338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (293.67,91.7) .. controls (293.67,75.41) and (297.77,62.2) .. (302.83,62.2) .. controls (307.9,62.2) and (312,75.41) .. (312,91.7) .. controls (312,108) and (307.9,121.2) .. (302.83,121.2) .. controls (297.77,121.2) and (293.67,108) .. (293.67,91.7) -- cycle ;
%Shape: Path Data [id:dp9379056890353112] 
\draw  [draw opacity=0][line width=1.5]  (73.23,165.7) .. controls (73.23,182) and (69.12,195.2) .. (64.06,195.2) -- (64.06,136.2) .. controls (69.12,136.2) and (73.23,149.41) .. (73.23,165.7) -- cycle ;
%Shape: Circle [id:dp630820635406759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.4,91.7) .. controls (300.4,90.36) and (301.49,89.27) .. (302.83,89.27) .. controls (304.17,89.27) and (305.26,90.36) .. (305.26,91.7) .. controls (305.26,93.04) and (304.17,94.13) .. (302.83,94.13) .. controls (301.49,94.13) and (300.4,93.04) .. (300.4,91.7) -- cycle ;
%Shape: Can [id:dp2772820266105701] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][line width=0.75]  (220.9,62.02) -- (301.74,62.02) .. controls (306.61,62.02) and (310.55,75.16) .. (310.55,91.37) .. controls (310.55,107.58) and (306.61,120.72) .. (301.74,120.72) -- (220.9,120.72) .. controls (216.04,120.72) and (212.1,107.58) .. (212.1,91.37) .. controls (212.1,75.16) and (216.04,62.02) .. (220.9,62.02) .. controls (225.77,62.02) and (229.71,75.16) .. (229.71,91.37) .. controls (229.71,107.58) and (225.77,120.72) .. (220.9,120.72) ;
%Shape: Ellipse [id:dp6853131286096751] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (212.1,91.52) .. controls (212.1,75.23) and (216.04,62.02) .. (220.9,62.02) .. controls (225.77,62.02) and (229.71,75.23) .. (229.71,91.52) .. controls (229.71,107.81) and (225.77,121.02) .. (220.9,121.02) .. controls (216.04,121.02) and (212.1,107.81) .. (212.1,91.52) -- cycle ;
% Text Node
% \draw (153,21.4) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
% \draw (253.2,24.2) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (255.53,75.53) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (192,80.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\underline{X}$};
% Text Node
\draw (-15,57.2) node [anchor=north west][inner sep=0.75pt]    {{\normalsize $\displaystyle X\cdot \mathcal{O}( z) = \ \ \frac{1}{\dim( X)} \times $}};
% Text Node
% \draw (414.67,21.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
% \draw (511.87,32.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (534.87,95.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (506.67,81.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{i}}$};
% Text Node
\draw (580.67,114.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_{i}}$};
% Text Node
\draw (315.33,80.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{r_{i}}$};
% Text Node
\draw (243.33,97.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{S}_{r_{i}}$};
% Text Node
\draw (359,57.2) node [anchor=north west][inner sep=0.75pt]    {{\normalsize$\displaystyle =\frac{\gamma ( X)}{\dim( X)} \times $}};
\end{tikzpicture}~~~.
\end{align}\vspace{-.5cm}
\end{footnotesize}

==> Figures/lines2boundaries.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Curve Lines [id:da45586560746152993] 
\draw    (49,71) .. controls (78.21,42.29) and (120.15,40.04) .. (158.34,68.14) ;
\draw [shift={(159.5,69)}, rotate = 216.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp9738536948690933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=.7 ][line width=1.5]  (216.45,127.21) -- (116.92,176.48) -- (115.87,67.1) -- (215.41,17.82) -- cycle ;
%Shape: Parallelogram [id:dp4873295781368012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (19.87,129.9) -- (19.87,20) -- (115.87,67.1) -- (115.87,177) -- cycle ;
%Curve Lines [id:da5362691004205339] 
\draw    (192.5,169) .. controls (216.02,152.34) and (213.13,116.47) .. (198.42,90.57) ;
\draw [shift={(197.5,89)}, rotate = 59.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp044780615252538736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.7 ][line width=1.5]  (115.88,177) -- (115.87,67.1) -- (211.88,114.2) -- (211.88,224.1) -- cycle ;
%Straight Lines [id:da5346699946394837] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (115.87,67.1) -- (115.87,177) ;
%Shape: Parallelogram [id:dp37086080737954763] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ][line width=1.5]  (513.45,137.21) -- (413.92,186.48) -- (412.87,77.1) -- (512.41,27.82) -- cycle ;
%Straight Lines [id:da0984447331478242] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (412.87,77.1) -- (412.87,187) ;
%Straight Lines [id:da5751804073190109] 
\draw    (276,119) -- (382.5,119) ;
\draw [shift={(384.5,119)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (58.87,92.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (97.67,29.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (220.67,105.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (181.67,48.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (117.87,125.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (439,97.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{CFT}_{V,\mathcal{S}}$};
% Text Node
\draw (385,154.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\partial X$};
% Text Node
\draw (312,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {fold};
% Text Node
\draw (163.87,141.4) node [anchor=north west][inner sep=0.75pt]    {$V$};


\end{tikzpicture}


==> Figures/physicalrestriction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,187); %set diagram left start at 0, and has height of 187

%Shape: Path Data [id:dp8303301155356339] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.9 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (161.5,152.32) .. controls (161.5,162.64) and (133.63,171) .. (99.25,171) .. controls (64.87,171) and (37,162.64) .. (37,152.32) -- (37,40.67) .. controls (37,50.99) and (64.87,59.35) .. (99.25,59.35) .. controls (133.63,59.35) and (161.5,50.99) .. (161.5,40.67) -- (161.5,152.32) -- cycle ;
%Shape: Can [id:dp9193708767468267] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.5 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (161.5,40.67) -- (161.5,152.32) .. controls (161.5,162.64) and (133.63,171) .. (99.25,171) .. controls (64.87,171) and (37,162.64) .. (37,152.32) -- (37,40.67) .. controls (37,30.36) and (64.87,22) .. (99.25,22) .. controls (133.63,22) and (161.5,30.36) .. (161.5,40.67) .. controls (161.5,50.99) and (133.63,59.35) .. (99.25,59.35) .. controls (64.87,59.35) and (37,50.99) .. (37,40.67) ;
%Straight Lines [id:da24288374977294425] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (317,42) -- (317,180) ;
%Straight Lines [id:da5618886652436672] 
\draw    (193.5,100) -- (261.5,100) ;
\draw [shift={(263.5,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8751668660122299] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (66,43) -- (66,181) ;

% Text Node
\draw (128,132.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (50,93.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (78,33.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (7,4.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (321,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$R( X)$};
% Text Node
\draw (272,4.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (209,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {shrink};


\end{tikzpicture}

==> Figures/physinterpfrobrep.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,161); %set diagram left start at 0, and has height of 161

%Shape: Path Data [id:dp08862341266091656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ] (107.02,77.85) .. controls (107.25,115.24) and (77.13,145.74) .. (39.74,145.97) .. controls (55.04,145.88) and (67.25,115.49) .. (67.02,78.11) .. controls (66.78,40.72) and (54.19,10.5) .. (38.89,10.59) -- (38.89,10.57) .. controls (76.28,10.34) and (106.78,40.46) .. (107.02,77.85) -- cycle ;
%Shape: Path Data [id:dp5425233775295802] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ] (107.02,77.85) .. controls (107.25,115.24) and (77.13,145.74) .. (39.74,145.97) .. controls (55.04,145.88) and (67.25,115.49) .. (67.02,78.11) .. controls (66.78,40.72) and (54.19,10.5) .. (38.89,10.59) -- (38.89,10.57) .. controls (76.28,10.34) and (106.78,40.46) .. (107.02,77.85) -- cycle ;
%Shape: Ellipse [id:dp09499852187010016] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][dash pattern={on 4.5pt off 4.5pt}] (39.74,145.95) .. controls (24.44,146.05) and (11.85,115.82) .. (11.62,78.44) .. controls (11.38,41.05) and (23.59,10.67) .. (38.89,10.57) .. controls (54.19,10.48) and (66.78,40.7) .. (67.02,78.09) .. controls (67.25,115.47) and (55.04,145.86) .. (39.74,145.95) -- cycle ;
%Curve Lines [id:da2012421738437331] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (67.02,78.09) .. controls (82,80.2) and (93,80.2) .. (107.02,77.83) ;
%Straight Lines [id:da26835446970595345] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (107.02,77.83) -- (171,77.83) ;
%Shape: Circle [id:dp1309115123762591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.02,77.83) .. controls (103.02,75.62) and (104.81,73.83) .. (107.02,73.83) .. controls (109.23,73.83) and (111.02,75.62) .. (111.02,77.83) .. controls (111.02,80.04) and (109.23,81.83) .. (107.02,81.83) .. controls (104.81,81.83) and (103.02,80.04) .. (103.02,77.83) -- cycle ;

% Text Node
\draw (76,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (67,34.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}_{A}$};
% Text Node
\draw (135,59.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (113,104.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (21,68.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};


\end{tikzpicture}

==> Figures/pikXY.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Shape: Parallelogram [id:dp7120709622852132] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][dash pattern={on 4.5pt off 4.5pt}] (76.54,92.3) -- (127.09,91.42) -- (57.63,178.69) -- (7.08,179.58) -- cycle ;
%Shape: Parallelogram [id:dp023955431667536886] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][dash pattern={on 4.5pt off 4.5pt}] (127.09,91.42) -- (76.53,92.1) -- (148.66,177.19) -- (199.22,176.51) -- cycle ;
%Shape: Rectangle [id:dp8071389781449706] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][dash pattern={on 4.5pt off 4.5pt}] (126.19,6.62) -- (127.09,91.42) -- (76.53,91.95) -- (75.63,7.16) -- cycle ;
%Straight Lines [id:da7617426368000024] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (76.53,91.95) -- (127.09,91.42) ;
%Straight Lines [id:da05999378629597074] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (7.08,179.58) -- (57.64,179.04) ;
%Straight Lines [id:da4424656459248263] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (148.66,177.19) -- (199.22,176.65) ;
%Shape: Rectangle [id:dp3585340241508398] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][dash pattern={on 4.5pt off 4.5pt}] (376.69,38.12) -- (377.59,122.92) -- (327.03,123.45) -- (326.13,38.66) -- cycle ;
%Straight Lines [id:da41841739361873276] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (327.03,123.45) -- (377.59,122.92) ;
%Straight Lines [id:da42103877492737085] 
\draw    (41.75,160.08) -- (76,117.14) ;
\draw [shift={(77.25,115.58)}, rotate = 128.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9090058691969072] 
\draw    (162.75,157.08) -- (130.52,117.63) ;
\draw [shift={(129.25,116.08)}, rotate = 50.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4892127517698668] 
\draw    (195.5,89.5) -- (248.25,89.5) ;
\draw [shift={(250.25,89.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (92.67,43.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{k}}$};
% Text Node
\draw (126.67,134.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{j}}$};
% Text Node
\draw (63.17,137.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{i}}$};
% Text Node
\draw (50.67,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$T_{ij}^k$};
% Text Node
\draw (26.67,49.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (24,183.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\underline{X}$};
% Text Node
\draw (168,182.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\underline{Y}$};
% Text Node
\draw (342.17,74.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{r_{k}}$};
% Text Node
\draw (277.17,80.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (313,131.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\underline{\pi _{k}( X\otimes Y)}$};


\end{tikzpicture}

==> Figures/pinch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Parallelogram [id:dp8145290623722515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6][line width=0.75]  (78.2,115.86) -- (78.2,6) -- (111.14,22.29) -- (111.14,132.14) -- cycle ;
%Shape: Parallelogram [id:dp15659225999660986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=1.5]  (346,115.9) -- (346,6) -- (442,53.1) -- (442,163) -- cycle ;
%Shape: Rectangle [id:dp05897517879224845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (341,30) -- (394,30) -- (394,140) -- (341,140) -- cycle ;
%Straight Lines [id:da12138044110141633] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (341,30) -- (341,140) ;
%Straight Lines [id:da09678899109000516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (394,30) -- (394,140) ;
%Shape: Rectangle [id:dp730855829333129] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=0.75]  (60.14,22.71) -- (111.14,22.71) -- (111.14,132.14) -- (60.14,132.14) -- cycle ;
%Shape: Rectangle [id:dp7312109986833991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=0.75]  (89.14,36.71) -- (140.14,36.71) -- (140.14,146.14) -- (89.14,146.14) -- cycle ;
%Shape: Parallelogram [id:dp054306169629391166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=0.75]  (60.14,131.63) -- (60.14,22.71) -- (89.14,36.95) -- (89.14,145.86) -- cycle ;
%Shape: Parallelogram [id:dp2631422251986225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=.6 ][line width=0.75]  (140.14,146.57) -- (140.14,36.71) -- (173.09,53) -- (173.09,162.86) -- cycle ;
%Straight Lines [id:da8768545428280775] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (74.64,29.29) -- (74.64,139.29) ;
%Straight Lines [id:da40493665007874335] 
\draw    (63,12.75) -- (76.34,21.64) ;
\draw [shift={(78,22.75)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18061381434343604] 
\draw    (121,49.75) -- (105.82,39.81) ;
\draw [shift={(104.14,38.71)}, rotate = 33.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (4,60.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (180,61.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (147,104.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (234,77.4) node [anchor=north west][inner sep=0.75pt]    {$\leftrightharpoons $};
% Text Node
\draw (274,60.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( V)$};
% Text Node
\draw (451,59.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}( W)$};
% Text Node
\draw (407,112.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (360,76.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (323,78.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\underline{X}$};
% Text Node
\draw (397,77.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (55,83.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};


\end{tikzpicture}

==> Figures/rescaledaction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{footnotesize}
\begin{align}\label{eqn:hypact1}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8,baseline=-2.2cm]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174
%Shape: Parallelogram [id:dp7882092994301163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (291.2,116.9) -- (291.2,7) -- (387.2,54.1) -- (387.2,164) -- cycle ;
%Straight Lines [id:da7148921818127988] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (192,7) -- (291.2,7) ;
%Straight Lines [id:da9489196587572086] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (286,54.1) -- (387.2,54.1) ;
%Straight Lines [id:da037309029000839766] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (286,164) -- (387.2,164) ;
%Straight Lines [id:da5188238238602644] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (192,116.9) -- (291.2,116.9) ;
%Shape: Circle [id:dp19638937293012582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.2,93) .. controls (340.2,90.79) and (341.99,89) .. (344.2,89) .. controls (346.41,89) and (348.2,90.79) .. (348.2,93) .. controls (348.2,95.21) and (346.41,97) .. (344.2,97) .. controls (341.99,97) and (340.2,95.21) .. (340.2,93) -- cycle ;
%Shape: Ellipse [id:dp5497964467741887] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (321.45,89) .. controls (321.45,71.6) and (332.08,57.5) .. (345.2,57.5) .. controls (358.32,57.5) and (368.95,71.6) .. (368.95,89) .. controls (368.95,106.4) and (358.32,120.5) .. (345.2,120.5) .. controls (332.08,120.5) and (321.45,106.4) .. (321.45,89) -- cycle ;
% Text Node
\draw (180,22.6) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (293.2,25.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (323,68.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (303,62.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (-20,58.4) node [anchor=north west][inner sep=0.75pt]    {{\normalsize $\displaystyle X\cdot \mathcal{O}( z) \equiv \ \ \ \ \frac{1}{\dim( X)} \times $}};
\end{tikzpicture}~~~~~.
\end{align}
\end{footnotesize}

==> Figures/squashboundary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Straight Lines [id:da31269698631810716] 
\draw    (174,81) -- (275,81) ;
\draw [shift={(277,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp049455384211736786] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ] (302.62,75.25) .. controls (302.62,59.95) and (332.92,47.55) .. (370.31,47.55) .. controls (407.69,47.55) and (438,59.95) .. (438,75.25) .. controls (438,90.55) and (407.69,102.95) .. (370.31,102.95) .. controls (332.92,102.95) and (302.62,90.55) .. (302.62,75.25) -- cycle ;
%Shape: Path Data [id:dp5678560142615157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ] (77.32,139.95) .. controls (39.93,139.95) and (9.62,109.64) .. (9.62,72.25) -- (145.02,72.25) .. controls (145.02,109.64) and (114.71,139.95) .. (77.32,139.95) -- cycle ;
%Shape: Ellipse [id:dp37312687347585527] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (9.62,72.25) .. controls (9.62,56.95) and (39.92,44.55) .. (77.31,44.55) .. controls (114.69,44.55) and (145,56.95) .. (145,72.25) .. controls (145,87.55) and (114.69,99.95) .. (77.31,99.95) .. controls (39.92,99.95) and (9.62,87.55) .. (9.62,72.25) -- cycle ;
%Shape: Path Data [id:dp13851658008728918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ] (77.32,4.55) .. controls (114.71,4.55) and (145.02,34.86) .. (145.02,72.25) -- (9.62,72.25) .. controls (9.62,34.86) and (39.93,4.55) .. (77.32,4.55) -- cycle ;

% Text Node
\draw (43,99.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (122,126.4) node [anchor=north west][inner sep=0.75pt]    {$V\text{\mbox{-}boundary}$};
% Text Node
\draw (200,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {squash};
% Text Node
\draw (339,104.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\partial X$};
% Text Node
\draw (348,66.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{CFT}_{V}$};


\end{tikzpicture}

==> Figures/stateopcorrtwisted.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Straight Lines [id:da6455421072040652] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (13.2,127.9) -- (173.2,127.9) ;
%Shape: Parallelogram [id:dp6887174257715404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.8 ][line width=1.5]  (173.2,127.9) -- (173.2,18) -- (269.2,65.1) -- (269.2,175) -- cycle ;
%Straight Lines [id:da8582408198714646] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (13.2,18) -- (173.2,18) ;
%Straight Lines [id:da6973839818921795] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.2,65.1) -- (269.2,65.1) ;
%Straight Lines [id:da7226601616459847] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (221.2,13) -- (221.2,96.5) ;
%Shape: Circle [id:dp8878400217781616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.7,96.5) .. controls (217.7,94.57) and (219.27,93) .. (221.2,93) .. controls (223.13,93) and (224.7,94.57) .. (224.7,96.5) .. controls (224.7,98.43) and (223.13,100) .. (221.2,100) .. controls (219.27,100) and (217.7,98.43) .. (217.7,96.5) -- cycle ;
%Straight Lines [id:da5437363307505955] 
\draw    (294,123) -- (385,123) ;
\draw [shift={(387,123)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(292,123)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19669229031288193] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.2,175) -- (269.2,175) ;
%Shape: Circle [id:dp8397613017965146] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ][line width=1.5]  (484,95) .. controls (484,57.44) and (514.44,27) .. (552,27) .. controls (589.56,27) and (620,57.44) .. (620,95) .. controls (620,132.56) and (589.56,163) .. (552,163) .. controls (514.44,163) and (484,132.56) .. (484,95) -- cycle ;
%Shape: Circle [id:dp6991257812894] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (607,129) .. controls (607,126.79) and (608.79,125) .. (611,125) .. controls (613.21,125) and (615,126.79) .. (615,129) .. controls (615,131.21) and (613.21,133) .. (611,133) .. controls (608.79,133) and (607,131.21) .. (607,129) -- cycle ;

% Text Node
\draw (228.2,140.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (79,28.07) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (223.2,99.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}$};
% Text Node
\draw (201,42.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (275.5,100) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { \ state/operator corr.};
% Text Node
\draw (613.67,134.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (456,138.4) node [anchor=north west][inner sep=0.75pt]    {$( V,\Phi )$};
% Text Node
\draw (500,85.93) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{B}( V) ,c( V))$};
% Text Node
\draw (431,91.4) node [anchor=north west][inner sep=0.75pt]    {$|\mathcal{O} \rangle \in $};


\end{tikzpicture}

==> Figures/symmetrybasispf.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-1.8cm]
%uncomment if require: \path (0,126); %set diagram left start at 0, and has height of 126

%Shape: Path Data [id:dp11513519303219655] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.3 ][dash pattern={on 4.5pt off 4.5pt}] (32,20.33) .. controls (32,12.19) and (53.99,5.6) .. (81.1,5.6) .. controls (108.22,5.6) and (130.21,12.19) .. (130.21,20.33) -- (130.21,105.44) .. controls (130.21,97.31) and (108.22,90.71) .. (81.1,90.71) .. controls (53.99,90.71) and (32,97.31) .. (32,105.44) -- (32,20.33) -- cycle ;
%Straight Lines [id:da9980998182842433] 
\draw    (32,20.33) -- (32,103.85) ;
%Straight Lines [id:da8859829894855947] 
\draw    (130.21,20.33) -- (130.21,103.85) ;
%Shape: Ellipse [id:dp5874801388468488] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.9 ] (32,62.09) .. controls (32,53.95) and (53.99,47.36) .. (81.1,47.36) .. controls (108.22,47.36) and (130.21,53.95) .. (130.21,62.09) .. controls (130.21,70.22) and (108.22,76.82) .. (81.1,76.82) .. controls (53.99,76.82) and (32,70.22) .. (32,62.09) -- cycle ;
%Shape: Path Data [id:dp5581745262110589] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.3 ][dash pattern={on 4.5pt off 4.5pt}] (130.21,103.85) .. controls (130.21,111.98) and (108.22,118.58) .. (81.1,118.58) .. controls (53.99,118.58) and (32,111.98) .. (32,103.85) -- (32,18.73) .. controls (32,26.87) and (53.99,33.46) .. (81.1,33.46) .. controls (108.22,33.46) and (130.21,26.87) .. (130.21,18.73) -- (130.21,103.85) -- cycle ;
%Straight Lines [id:da859996895652719] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (53.75,30.83) -- (53.75,116.33) ;
%Shape: Circle [id:dp03015826303153557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.75,73.58) .. controls (51.75,72.47) and (52.65,71.58) .. (53.75,71.58) .. controls (54.85,71.58) and (55.75,72.47) .. (55.75,73.58) .. controls (55.75,74.68) and (54.85,75.58) .. (53.75,75.58) .. controls (52.65,75.58) and (51.75,74.68) .. (51.75,73.58) -- cycle ;
%Straight Lines [id:da2722266872008393] 
\draw    (77.75,30.58) -- (73.5,34.83) ;
%Straight Lines [id:da6766124512592315] 
\draw    (81.75,31.08) -- (77.5,35.33) ;
%Straight Lines [id:da14469223818516175] 
\draw    (72.25,116.08) -- (68,120.33) ;
%Straight Lines [id:da4472951123448111] 
\draw    (76.25,116.33) -- (72,120.58) ;

% Text Node
\draw (38.25,31.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (55.75,60.73) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (90.75,75.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{k}$};
% Text Node
\draw (71,51.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{k}$};


\end{tikzpicture}

==> Figures/tauh.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.95]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Parallelogram [id:dp4070032910041539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (550,121.03) -- (550,11.13) -- (646,58.23) -- (646,168.13) -- cycle ;
%Straight Lines [id:da10669610461997903] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (390,11.13) -- (550,11.13) ;
%Straight Lines [id:da5344635228167501] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (486,168.13) -- (646,168.13) ;
%Straight Lines [id:da8618786703567246] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (390,121.03) -- (550,121.03) ;
%Shape: Parallelogram [id:dp17935592770105013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=.7 ][line width=1.5]  (167,121.03) -- (167,11.13) -- (263,58.22) -- (263,168.13) -- cycle ;
%Straight Lines [id:da16392919822060603] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7,11.13) -- (167,11.13) ;
%Straight Lines [id:da05845511468202336] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (103,168.13) -- (263,168.13) ;
%Straight Lines [id:da26243679420205124] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7,121.03) -- (167,121.03) ;
%Straight Lines [id:da7013121835497306] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (215,89.63) -- (241,163.06) ;
%Straight Lines [id:da5358790753704754] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (103,58.23) -- (263,58.23) ;
%Straight Lines [id:da36553067896021585] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (215,89.63) -- (176,134.06) ;
%Straight Lines [id:da3382008091696551] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (215,24.06) -- (215,89.63) ;
%Straight Lines [id:da7202852225578052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166.45,92) -- (262.55,136.75) ;
%Shape: Circle [id:dp049329255068236266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=.7 ] (222.81,120.97) .. controls (222.81,119.16) and (224.28,117.69) .. (226.1,117.69) .. controls (227.92,117.69) and (229.39,119.16) .. (229.39,120.97) .. controls (229.39,122.79) and (227.92,124.26) .. (226.1,124.26) .. controls (224.28,124.26) and (222.81,122.79) .. (222.81,120.97) -- cycle ;
%Shape: Circle [id:dp7279664224116635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=.7 ] (195.61,108.57) .. controls (195.61,106.76) and (197.08,105.29) .. (198.9,105.29) .. controls (200.72,105.29) and (202.19,106.76) .. (202.19,108.57) .. controls (202.19,110.39) and (200.72,111.86) .. (198.9,111.86) .. controls (197.08,111.86) and (195.61,110.39) .. (195.61,108.57) -- cycle ;
%Shape: Circle [id:dp6792250756591889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=.7 ] (211.71,89.63) .. controls (211.71,87.81) and (213.18,86.34) .. (215,86.34) .. controls (216.82,86.34) and (218.29,87.81) .. (218.29,89.63) .. controls (218.29,91.44) and (216.82,92.91) .. (215,92.91) .. controls (213.18,92.91) and (211.71,91.44) .. (211.71,89.63) -- cycle ;
%Straight Lines [id:da33155353761445683] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (598.2,88.82) -- (624.2,162.26) ;
%Straight Lines [id:da0037399341425882193] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (598.2,88.82) -- (559.2,133.26) ;
%Straight Lines [id:da004741708346517437] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (598.2,23.26) -- (598.2,88.82) ;
%Shape: Circle [id:dp9910798260709809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=.7 ] (594.71,89.63) .. controls (594.71,87.81) and (596.18,86.34) .. (598,86.34) .. controls (599.82,86.34) and (601.29,87.81) .. (601.29,89.63) .. controls (601.29,91.44) and (599.82,92.91) .. (598,92.91) .. controls (596.18,92.91) and (594.71,91.44) .. (594.71,89.63) -- cycle ;
%Straight Lines [id:da890800156647535] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (550.7,44.97) -- (646.8,89.72) ;
%Shape: Circle [id:dp7219472114743215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=.7 ] (595.46,67.35) .. controls (595.46,65.53) and (596.93,64.06) .. (598.75,64.06) .. controls (600.57,64.06) and (602.04,65.53) .. (602.04,67.35) .. controls (602.04,69.16) and (600.57,70.63) .. (598.75,70.63) .. controls (596.93,70.63) and (595.46,69.16) .. (595.46,67.35) -- cycle ;
%Shape: Parallelogram [id:dp6413605607057482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (167.72,93.24) -- (263.81,137.99) -- (155.06,139.54) -- (58.96,94.8) -- cycle ;
%Shape: Parallelogram [id:dp708273036478475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.7 ] (549.9,45.37) -- (646,90.12) -- (537.24,91.68) -- (441.14,46.93) -- cycle ;
%Straight Lines [id:da7989302131585709] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (486,58.23) -- (646,58.23) ;

% Text Node
\draw (427.8,20.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (627,138.53) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (44.8,20.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{B}( V)$};
% Text Node
\draw (248.2,145.93) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (183.4,130.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (281,81.93) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (147,103.13) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{h}$};
% Text Node
\draw (563,130.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (603,18.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{\ast }( Z)$};
% Text Node
\draw (532.2,62.52) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{h}$};
% Text Node
\draw (266.2,126.13) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{h}$};
% Text Node
\draw (649.8,84.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$L_{h}$};
% Text Node
\draw (304.8,70.73) node [anchor=north west][inner sep=0.75pt]    {$\displaystyle \sum _{y} [\eta_{X,Y}^{Z;h}]_{x,y}$};
% Text Node
\draw (221,149) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (220.8,78) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (600,145.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (579.8,68.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (219.8,20.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{\ast }( Z)$};
% Text Node
\draw (167.8,77.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{\ast }( X)$};
% Text Node
\draw (227.8,97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{\ast }( Y)$};
% Text Node
\draw (606.8,84.6) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}
